Survey of X-rays from Massive Stars Observed at High Spectral Resolution with Chandra

Identifying trends between observational data and the range of physical parameters of massive stars is a critical step to the still-elusive full understanding of the source, structure, and evolution of X-ray emission from the stellar winds, requiring a substantial sample size and systematic analysis methods. The \emph{Chandra} data archive as of 2022 contains 37 high resolution spectra of O, B, and WR stars, observed with the \emph{Chandra}/HETGS and of sufficient quality to fit the continua and emission line profiles. Using a systematic approach to the data analysis, we explore morphological trends in the line profiles (i.e., O, Ne, Mg, Si) and find that the centroid offsets of resolved lines versus wavelength can be separated in three empirically-defined groups based on the amount of line broadening and centroid offset. Using \ion{Fe}{17} (15.01 \AA, 17.05 \AA) and \ion{Ne}{10} $\alpha$ (12.13 \AA) lines which are prevalent among the sample stars, we find a well-correlated linear trend of increasing Full Width Half Maximum (FWHM) with faster wind terminal velocity. The H-like/He-like total line flux ratio for strong lines displays different trends with spectral class depending on ion species. Some of the sources in our sample have peculiar properties (e.g., magnetic and $\gamma$ Cas-analogue stars) and we find that these sources stand out as outliers from more regular trends. Finally, our spectral analysis is presented summarily in terms of X-ray spectral energy distributions in specific luminosity for each source, plus tables of line identifications and fluxes.

==> (inline-0) <==
\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{ $9\,$Sgr} 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
        Si XIV&       6.183&        \nodata&         \nodata&        \nodata&         \nodata&        0.09&        0.03&        0.10&        0.00 \\
       Si XIII&       6.648&           5&         214&        2774&         329&        0.69&        0.12&        0.77&        0.01 \\
       Si XIII&       6.740&           \nodata &           \nodata&        \nodata&        \nodata&        0.28&        0.05&        0.30&        0.00 \\
        Mg XII&       8.422&         -55&         244&        2757&         479&        0.36&        0.06&        0.43&        0.01 \\
     Mg XI (r)&       9.169&         260&         155&        3641&         315&        1.79&        0.20&        2.26&        0.08 \\
Ne IX $\delta$&       9.481&         \nodata&           \nodata&        \nodata&        \nodata&        0.16&        0.06&        0.20&        0.01 \\
  Ne X $\beta$&      10.239&        -627&         265&        1629&         754&        0.24&        0.11&        0.32&        0.02 \\
          Ne X&      12.135&        -418&         103&        2662&         228&        3.92&        0.28&        6.21&        0.47 \\
       Fe XVII&      12.266&        \nodata&           \nodata&        \nodata&        \nodata&        1.07&        0.18&        1.71&        0.13 \\
     Ne IX (r)&      13.447&         134&         179&        2909&         276&        6.82&        0.78&       12.48&        1.23 \\
     Ne IX (i)&      13.552&         \nodata&           \nodata&        \nodata&        \nodata&        2.43&        0.69&        4.51&        0.45 \\
       Fe XVII&      15.014&        -771&         117&        2130&         310&        3.90&        0.51&        7.89&        0.91 \\
       Fe XVII&      15.261&        \nodata&           \nodata&        \nodata&        \nodata&        2.76&        0.73&        5.76&        0.69 \\
      Fe XVIII&      16.071&        \nodata&           \nodata&         \nodata&        \nodata&        0.78&        0.26&        1.80&        0.25 \\
       Fe XVII&      16.780&         -11&         252&        3425&         501&        5.21&        0.76&       13.35&        2.06 \\
       Fe XVII&      17.051&        -608&         123&        2542&         371&        4.84&        0.61&       12.91&        2.08 \\
        O VIII&      18.970&        -495&         120&        2372&         282&       14.53&        1.71&       45.98&        8.73 \\
     O VII (r)&      21.601&        -129&         269&        3184&         473&       11.24&        1.42&       56.44&       15.19 \\
\enddata 
 \end{deluxetable} \label{tbl:9_Sgr}

\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{ $\zeta\,$Oph} 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
           S XV&       5.039&        \nodata &         \nodata &        \nodata &        \nodata &        0.45&        0.12&        0.45&        0.00 \\
         Si XIV&       6.183&        \nodata &        \nodata &         \nodata &         \nodata &        0.35&        0.06&        0.36&        0.00 \\
        Si XIII&       6.648&          23&          39&         875&          90&        1.27&        0.12&        1.31&        0.01 \\
        Si XIII&       6.687&          \nodata &           \nodata &         \nodata &        \nodata &        0.52&        0.08&        0.54&        0.00 \\
        Si XIII&       6.740&          \nodata &           \nodata &         \nodata &        \nodata &        0.70&        0.08&        0.72&        0.00 \\
         Mg XII&       8.422&           6&          53&         802&         123&        1.13&        0.13&        1.18&        0.01 \\
      Mg XI (r)&       9.169&           5&          32&         968&          67&        2.33&        0.17&        2.47&        0.03 \\
      Mg XI (i)&       9.230&           \nodata &           \nodata &         \nodata &        \nodata &        1.52&        0.14&        1.61&        0.02 \\
           Ne X&       9.291&           \nodata &           \nodata &         \nodata &        \nodata &        0.20&        0.09&        0.21&        0.00 \\
      Mg XI (f)&       9.314&           \nodata &           \nodata &         \nodata &        \nodata &        0.38&        0.10&        0.40&        0.01 \\
           Ne X&       9.362&           \nodata &           \nodata &         \nodata &        \nodata &        0.25&        0.08&        0.27&        0.00 \\
 Ne IX $\delta$&       9.481&           \nodata &           \nodata &         \nodata &        \nodata &        0.16&        0.06&        0.17&        0.00 \\
  Ne X $\gamma$&       9.708&         120&         248&         579&         687&        0.21&        0.10&        0.23&        0.00 \\
   Ne X $\beta$&      10.239&         -61&          83&         755&         248&        0.87&        0.17&        0.94&        0.02 \\
           Ne X&      12.135&        -128&          22&         784&          51&        9.56&        0.53&       10.73&        0.29 \\
        Fe XVII&      12.266&        \nodata &           \nodata &         \nodata &        \nodata &        0.87&        0.37&        0.99&        0.03 \\
         Fe XXI&      12.284&       \nodata &           \nodata &         \nodata &        \nodata &        1.66&        0.39&        1.87&        0.05 \\
      Ne IX (r)&      13.447&         -83&          41&        1400&          88&       10.08&        0.83&       11.73&        0.42 \\
      Ne IX (i)&      13.552&         \nodata &           \nodata &         \nodata &        \nodata &         8.22&        0.76&        9.60&        0.35 \\
      Ne IX (f)&      13.699&         \nodata &           \nodata &         \nodata &        \nodata &        2.04&        0.37&        2.39&        0.09 \\
        Fe XVII&      13.825&        \nodata &           \nodata &         \nodata &        \nodata &        4.40&        0.71&        5.18&        0.20 \\
        Fe XVII&      15.014&         -40&          30&        1117&          68&       20.10&        1.30&       23.99&        0.99 \\
         Fe XIX&      15.079&         \nodata &           \nodata &         \nodata &        \nodata &        1.18&        0.47&        1.41&        0.06 \\
O VIII $\gamma$&      15.176&         \nodata &           \nodata &         \nodata &        \nodata &        2.65&        0.49&        3.18&        0.14 \\
        Fe XVII&      15.261&         \nodata &           \nodata &         \nodata &        \nodata &       9.61&        0.79&       11.56&        0.50 \\
 O VIII $\beta$&      16.006&          64&          84&         852&         155&        4.55&        0.79&        5.61&        0.27 \\
       Fe XVIII&      16.071&          \nodata &           \nodata &         \nodata &        \nodata &        2.92&        0.69&        3.61&        0.18 \\
        Fe XVII&      16.780&        -134&          37&         721&          81&       10.44&        1.04&       13.23&        0.73 \\
        Fe XVII&      17.051&         -67&          47&        1135&         274&       14.57&        1.03&       18.65&        1.08 \\
  O VII $\beta$&      18.627&        -156&          80&         380&         226&        1.90&        0.61&        2.50&        0.16 \\
         O VIII&      18.970&         -49&          49&        1098&         100&       28.94&        2.77&       38.66&        2.63 \\
      O VII (r)&      21.601&          62&          61&        1264&         106&       25.48&        2.50&       38.22&        3.65 \\
 N VII $\alpha$&      24.782&        -139&          87&        1352&         207&       28.90&        4.23&       40.39&        3.18 \\
\enddata 
 \end{deluxetable} \label{tbl:zeta_Oph}

\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{   M17 Cen 1B} 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
      Fe XXV&       1.858&        \nodata&         \nodata&         \nodata&         \nodata&        0.38&        0.13&        0.39&        0.00 \\
       S XVI&       4.730&          \nodata&          \nodata&         \nodata&          \nodata&        0.20&        0.08&        0.31&        0.01 \\
        S XV&       5.039&          \nodata&          \nodata&          \nodata&            \nodata&        0.16&        0.06&        0.26&        0.01 \\
      Si XIV&       6.183&        -113&         290&        3331&         850&        0.34&        0.07&        0.81&        0.07 \\
   Mg XI (i)&       9.230&        \nodata&            \nodata&         \nodata&         \nodata&        0.17&        0.05&        1.95&        0.47 \\
        Ne X&       9.362&        \nodata&            \nodata&         \nodata&         \nodata&        0.08&        0.04&        0.98&        0.25 \\
\enddata 
 \end{deluxetable} \label{tbl:M17_Cen_1B}

\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{ M17 Cen 1A} 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
      Fe XXV&       1.858&        \nodata&         \nodata&        \nodata&        \nodata&        0.82&        0.23&        0.85&        0.00 \\
       S XVI&       4.730&        \nodata&         \nodata&        \nodata&        \nodata&        0.49&        0.14&        0.76&        0.03 \\
        S XV&       5.039&         158&         523&        2782&        1111&        0.40&        0.17&        0.65&        0.03 \\
        S XV&       5.102&         \nodata&         \nodata&        \nodata&        \nodata&       0.33&        0.12&        0.55&        0.03 \\
      Si XIV&       6.183&           8&         185&        3052&         356&        0.66&        0.08&        1.60&        0.14 \\
     Si XIII&       6.648&         -47&         200&        3276&         294&        0.69&        0.08&        2.02&        0.22 \\
     Si XIII&       6.740&         \nodata&         \nodata&        \nodata&        \nodata&        0.57&        0.08&        1.59&        0.16 \\
      Mg XII&       8.422&        -444&         390&        3218&         840&        0.26&        0.06&        1.67&        0.31 \\
   Mg XI (r)&       9.169&       -1409&         222&        1585&         424&        0.22&        0.06&        2.34&        0.55 \\
   Mg XI (i)&       9.230&       -\nodata&         \nodata&        \nodata&        \nodata&       0.37&        0.08&        4.10&        0.99 \\
        Ne X&       9.362&       \nodata&         \nodata&        \nodata&        \nodata&       0.13&        0.05&        1.60&        0.40 \\
        Ne X&      12.135&        -366&         452&        2932&         974&        0.25&        0.09&       28.46&       13.64 \\
\enddata 
 \end{deluxetable} \label{tbl:M17_Cen_1A}

\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{ HD~191612} 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
       Fe XXV&       1.858&         \nodata&        \nodata&        \nodata&        \nodata&        0.23&        0.09&        0.23&  \nodata \\
  Ar XVII (i)&       3.968&        \nodata&        \nodata&        \nodata&        \nodata&         0.06&        0.02&        0.07&  \nodata \\
        S XVI&       4.730&          \nodata&        \nodata&        \nodata&        \nodata&         0.13&        0.03&        0.15&  \nodata \\
         S XV&       5.039&        \nodata&        \nodata&        \nodata&        \nodata&         0.17&        0.04&        0.19&  \nodata \\
         S XV&       5.102&        \nodata&        \nodata&        \nodata&        \nodata&        0.10&        0.03&        0.11&  \nodata \\
       Si XIV&       6.183&         -37&          39&         556&         143&        0.34&        0.03&        0.42&  \nodata \\
      Si XIII&       6.648&           7&          54&        1031&         146&        0.36&        0.04&        0.46&  \nodata \\
      Si XIII&       6.687&         \nodata&        \nodata&        \nodata&        \nodata&        0.12&        0.02&        0.15&  \nodata \\
      Si XIII&       6.740&          \nodata&        \nodata&        \nodata&        \nodata&        0.17&        0.03&        0.21&  \nodata \\
       Mg XII&       8.422&         -21&          50&         747&         151&        0.28&        0.03&        0.43&  \nodata \\
    Mg XI (r)&       9.169&         \nodata&        \nodata&        \nodata&        \nodata&        0.28&        0.04&        0.47&  \nodata \\
    Mg XI (i)&       9.230&         \nodata&        \nodata&        \nodata&        \nodata&        0.15&        0.04&        0.26&  \nodata \\
Ne X $\gamma$&       9.708&         -25&         129&         245&         310&        0.05&        0.03&        0.10&  \nodata \\
 Ne X $\beta$&      10.239&        -266&         122&         485&         393&        0.09&        0.03&        0.18&  \nodata \\
         Ne X&      12.135&         -59&          89&         933&         297&        0.65&        0.11&        1.84&  \nodata \\
    Ne IX (r)&      13.447&         892&         375&        2716&         597&        1.07&        0.37&        4.20&  \nodata \\
      Fe XVII&      15.014&        -168&         140&         975&         278&        0.87&        0.24&        4.27&  \nodata \\
\enddata 
 \end{deluxetable} \label{tbl:HD_191612}

\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{ Cyg~OB2-12} 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
         Fe XXV&       1.858&        \nodata&        \nodata&        \nodata&        \nodata&        0.47&        0.18&        0.48&        0.00 \\
    Ar XVII (i)&       3.968&       \nodata&        \nodata&        \nodata&        \nodata&          0.18&        0.07&        0.24&        0.00 \\
          S XVI&       4.730&        -506&         226&        1835&         666&        0.59&        0.14&        0.93&        0.01 \\
           S XV&       5.039&         115&          77&        1011&         198&        1.46&        0.17&        2.43&        0.03 \\
           S XV&       5.065&         \nodata&        \nodata&        \nodata&        \nodata&          0.23&        0.11&        0.38&        0.00 \\
           S XV&       5.102&         \nodata&        \nodata&        \nodata&        \nodata&        0.59&        0.11&        1.00&        0.01 \\
Si XIII $\beta$&       5.681&         \nodata&        \nodata&        \nodata&        \nodata&         0.34&        0.09&        0.70&        0.01 \\
         Si XIV&       6.183&         -91&          40&        1082&          97&        1.66&        0.11&        4.09&        0.09 \\
        Si XIII&       6.648&          39&          27&        1007&          60&        2.05&        0.12&        6.18&        0.17 \\
        Si XIII&       6.687&         \nodata&        \nodata&        \nodata&        \nodata&        0.46&        0.07&        1.40&        0.04 \\
        Si XIII&       6.740&         \nodata&        \nodata&        \nodata&        \nodata&        1.45&        0.09&        4.12&        0.11 \\
         Mg XII&       8.422&          49&          57&        1270&         139&        1.00&        0.08&        6.88&        0.32 \\
      Mg XI (r)&       9.169&         190&         104&        1310&         265&        0.68&        0.11&        7.72&        0.46 \\
      Mg XI (i)&       9.230&        \nodata&        \nodata&        \nodata&        \nodata&          0.25&        0.08&        2.97&        0.18 \\
      Mg XI (f)&       9.314&        \nodata&        \nodata&        \nodata&        \nodata&         0.22&        0.08&        2.76&        0.17 \\
 Ne IX $\delta$&       9.481&        \nodata&        \nodata&        \nodata&        \nodata&         0.22&        0.08&        2.69&        0.16 \\
  Ne X $\gamma$&       9.708&         274&         163&        1177&         287&        0.23&        0.06&        3.29&        0.21 \\
   Ne X $\beta$&      10.239&        -108&         218&         895&         404&        0.14&        0.06&        3.03&        0.23 \\
           Ne X&      12.135&       \nodata&        \nodata&        \nodata&        \nodata&         0.50&        0.12&       63.72&        7.55 \\
\enddata 
 \end{deluxetable} \label{tbl:Cyg_OB2-12}

\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{ Cyg~OB2-9} 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
   Ar XVII (f)&       3.994&        \nodata&           \nodata&         \nodata&       \nodata&        0.27&        0.11&        0.32&  \nodata \\
          S XV&       5.102&         \nodata&           \nodata&         \nodata&       \nodata&        0.78&        0.21&        1.07&  \nodata \\
        Si XIV&       6.183&         \nodata&           \nodata&         \nodata&       \nodata&        0.70&        0.14&        1.19&  \nodata \\
        Mg XII&       8.422&       -1048&         207&        3944&         922&        0.79&        0.15&        2.48&  \nodata \\
     Mg XI (r)&       9.169&       -1445&         209&        1702&         350&        0.30&        0.12&        1.29&  \nodata \\
     Mg XI (i)&       9.230&        \nodata&           \nodata&         \nodata&       \nodata&        0.44&        0.13&        1.91&  \nodata \\
          Ne X&       9.362&        \nodata&           \nodata&         \nodata&       \nodata&       0.21&        0.09&        0.97&  \nodata \\
Ne IX $\delta$&       9.481&        \nodata&           \nodata&         \nodata&       \nodata&      0.26&        0.10&        1.15&  \nodata \\
          Ne X&      12.135&        -287&         317&        1685&         414&        0.62&        0.23&       11.13&  \nodata \\
       Fe XVII&      12.266&         \nodata&           \nodata&         \nodata&       \nodata&      0.39&        0.18&        7.60&  \nodata \\
\enddata 
 \end{deluxetable} \label{tbl:Cyg_OB2-9}

\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{ Cyg~OB2-8A} 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
         Fe XXV&       1.858&       \nodata&         \nodata&        \nodata&        \nodata&        0.78&        0.30&        0.80&  \nodata \\
    Ar XVII (r)&       3.949&         \nodata&         \nodata&        \nodata&        \nodata&       0.25&        0.12&        0.28&  \nodata \\
    Ar XVII (i)&       3.968&        \nodata&         \nodata&        \nodata&        \nodata&         0.39&        0.14&        0.43&  \nodata \\
          S XVI&       4.730&         -96&         249&        2567&         534&        1.56&        0.27&        1.88&  \nodata \\
           S XV&       5.039&        -171&         205&        2211&         367&        2.32&        0.49&        2.87&  \nodata \\
           S XV&       5.102&        \nodata&         \nodata&        \nodata&        \nodata&        1.68&        0.34&        2.09&  \nodata \\
Si XIII $\beta$&       5.681&        -468&         319&        2712&         662&        1.20&        0.26&        1.61&  \nodata \\
         Si XIV&       6.183&         -96&          66&        1954&         144&        3.81&        0.25&        5.54&  \nodata \\
        Si XIII&       6.648&         -55&          71&        2123&         128&        4.81&        0.37&        7.59&  \nodata \\
        Si XIII&       6.687&          \nodata&         \nodata&        \nodata&        \nodata&       1.76&        0.32&        2.79&  \nodata \\
        Si XIII&       6.740&          \nodata&         \nodata&        \nodata&        \nodata&        2.99&        0.22&        4.60&  \nodata \\
         Mg XII&       8.422&        -481&         108&        1997&         247&        2.46&        0.28&        5.46&  \nodata \\
      Mg XI (r)&       9.169&        -336&         286&        1804&         498&        2.50&        0.55&        6.82&  \nodata \\
      Mg XI (i)&       9.230&         \nodata&         \nodata&        \nodata&        \nodata&        1.15&        0.47&        3.19&  \nodata \\
           Ne X&       9.291&         \nodata&         \nodata&        \nodata&        \nodata&        0.61&        0.26&        1.72&  \nodata \\
           Ne X&       9.362&        \nodata&         \nodata&        \nodata&        \nodata&       0.40&        0.16&        1.15&  \nodata \\
  Ne X $\gamma$&       9.708&         \nodata&         \nodata&        \nodata&        \nodata&        1.12&        0.30&        3.36&  \nodata \\
           Ne X&      12.135&        -126&         133&        2168&         282&        2.50&        0.39&       18.50&  \nodata \\
         Fe XXI&      12.284&         \nodata&         \nodata&        \nodata&        \nodata&        1.04&        0.32&        8.21&  \nodata \\
         Fe XIX&      13.497&        \nodata&         \nodata&        \nodata&        \nodata&      0.89&        0.29&       12.61&  \nodata \\
      Ne IX (i)&      13.552&         \nodata&         \nodata&        \nodata&        \nodata&         0.76&        0.29&       10.99&  \nodata \\
        Fe XVII&      15.014&        -132&         330&        2619&         824&        1.98&        0.87&       42.20&  \nodata \\
\enddata 
 \end{deluxetable} \label{tbl:Cyg_OB2-8A}

\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{  HD~206267} 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
        Si XIV&       6.183&         \nodata&         \nodata&         \nodata&           \nodata&        0.02&        0.01&        0.03&  \nodata \\
       Si XIII&       6.648&        -130&         171&        1996&         350&        0.33&        0.06&        0.42&  \nodata \\
       Si XIII&       6.687&       \nodata&         \nodata&         \nodata&           \nodata&       0.12&        0.05&        0.15&  \nodata \\
       Si XIII&       6.740&        \nodata&         \nodata&         \nodata&           \nodata&       0.12&        0.03&        0.15&  \nodata \\
        Mg XII&       8.422&        -583&         309&        2778&         644&        0.17&        0.03&        0.25&  \nodata \\
     Mg XI (r)&       9.169&        -300&         140&        1997&         259&        0.75&        0.10&        1.26&  \nodata \\
     Mg XI (i)&       9.230&        \nodata&         \nodata&         \nodata&           \nodata&       0.48&        0.08&        0.82&  \nodata \\
     Mg XI (f)&       9.314&        \nodata&         \nodata&         \nodata&           \nodata&       0.18&        0.05&        0.30&  \nodata \\
          Ne X&      12.135&        -366&          79&        2066&         143&        2.38&        0.19&        6.74&  \nodata \\
       Fe XVII&      12.266&        \nodata&         \nodata&         \nodata&           \nodata&      0.47&        0.10&        1.36&  \nodata \\
     Ne IX (r)&      13.447&         -87&         104&        1949&         169&        3.29&        0.33&       12.84&  \nodata \\
     Ne IX (i)&      13.552&        \nodata&         \nodata&         \nodata&           \nodata&      1.89&        0.27&        7.58&  \nodata \\
     Ne IX (f)&      13.699&         \nodata&         \nodata&         \nodata&           \nodata&       0.45&        0.15&        1.87&  \nodata \\
       Fe XVII&      15.014&        -353&          91&        2533&         177&        5.20&        0.53&       25.48&  \nodata \\
       Fe XVII&      15.261&        \nodata&         \nodata&         \nodata&           \nodata&    3.06&        0.49&       16.10&  \nodata \\
       Fe XVII&      16.780&        -320&         159&        1811&         490&        2.59&        0.51&       21.70&  \nodata \\
       Fe XVII&      17.051&        -455&         233&        3285&         700&        2.63&        0.51&       24.13&  \nodata \\
        O VIII&      18.970&        -457&         113&        2372&         362&       11.06&        1.57&      148.81&  \nodata \\
N VII $\alpha$&      24.782&         \nodata&         \nodata&         \nodata&           \nodata&       2.69&        0.97&       54.24&  \nodata \\
\enddata 
 \end{deluxetable} \label{tbl:HD_206267}

\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{ $\gamma\,$Cas} 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
         S XVI&       4.730&          -9&         101&        1408&         236&        8.83&        1.03&        8.86&        0.01 \\
          S XV&       5.039&        1427&         386&        2356&         725&        3.74&        1.19&        3.75&        0.00 \\
        Si XIV&       6.183&         107&          50&        1176&         158&        8.99&        0.67&        9.04&        0.01 \\
       Si XIII&       6.648&          70&         106&         801&         244&        2.29&        0.47&        2.31&        0.00 \\
       Si XIII&       6.687&          \nodata&           \nodata&         \nodata&        \nodata&        0.99&        0.42&        1.00&        0.00 \\
       Si XIII&       6.740&          \nodata&           \nodata&         \nodata&        \nodata&        0.89&        0.39&        0.90&        0.00 \\
        Mg XII&       8.422&          40&          78&        1158&         228&        5.98&        0.75&        6.06&        0.02 \\
 Ne X $\gamma$&       9.708&        \nodata&           \nodata&         \nodata&        \nodata&         1.26&        0.40&        1.28&        0.01 \\
          Ne X&      12.135&          64&          43&        1225&         111&       18.32&        1.25&       18.97&        0.14 \\
       Fe XVII&      12.266&         \nodata&           \nodata&         \nodata&        \nodata&        2.27&        0.78&        2.35&        0.02 \\
     Ne IX (r)&      13.447&         \nodata&           \nodata&         \nodata&        \nodata&       5.86&        1.08&        6.13&        0.06 \\
     Ne IX (i)&      13.552&          \nodata&           \nodata&         \nodata&        \nodata&        5.73&        1.11&        6.00&        0.06 \\
       Fe XVII&      13.825&          \nodata&           \nodata&         \nodata&        \nodata&        2.04&        1.00&        2.14&        0.02 \\
       Fe XVII&      15.014&         \nodata&           \nodata&         \nodata&        \nodata&        4.03&        1.04&        4.26&        0.05 \\
       Fe XVII&      15.261&        \nodata&           \nodata&         \nodata&        \nodata&         2.52&        0.88&        2.66&        0.03 \\
O VIII $\beta$&      16.006&          96&          88&         676&         169&        5.56&        1.25&        5.92&        0.08 \\
      Fe XVIII&      16.071&         \nodata&           \nodata&         \nodata&        \nodata&         2.65&        1.05&        2.83&        0.04 \\
       Fe XVII&      16.780&        -170&         105&         376&         237&        3.23&        1.19&        3.47&        0.05 \\
       Fe XVII&      17.051&        -107&         163&         913&         347&        4.82&        0.53&        5.20&        0.08 \\
        O VIII&      18.970&          85&          77&        1232&         185&       32.81&        4.05&       35.81&        0.66 \\
     O VII (r)&      21.601&          83&         125&        1387&         258&       19.61&        3.28&       22.17&        0.57 \\
     O VII (f)&      22.098&          \nodata&           \nodata&         \nodata&        \nodata&         7.12&        3.54&        8.11&        0.22 \\
N VII $\alpha$&      24.782&        -139&         114&         757&         229&       13.86&        4.06&       15.33&        0.33 \\
\enddata 
 \end{deluxetable} \label{tbl:gamma_Cas}

\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{ $\xi\,$Per} 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
         Si XIV&       6.183&         \nodata&         \nodata&         \nodata&            \nodata&        0.07&        0.03&        0.08&        0.00 \\
        Si XIII&       6.648&         108&         118&        1701&         203&        0.49&        0.07&        0.52&        0.01 \\
        Si XIII&       6.687&         \nodata&         \nodata&         \nodata&            \nodata&         0.26&        0.06&        0.27&        0.00 \\
        Si XIII&       6.740&          \nodata&         \nodata&         \nodata&            \nodata&        0.28&        0.04&        0.30&        0.00 \\
         Mg XII&       8.422&          35&         199&        1640&         357&        0.22&        0.05&        0.25&        0.00 \\
      Mg XI (r)&       9.169&        -377&         105&        1721&         160&        1.17&        0.12&        1.33&        0.03 \\
      Mg XI (i)&       9.230&         \nodata&         \nodata&         \nodata&            \nodata&         1.04&        0.11&        1.19&        0.03 \\
      Mg XI (f)&       9.314&        \nodata&         \nodata&         \nodata&            \nodata&        0.25&        0.12&        0.29&        0.01 \\
  Ne X $\gamma$&       9.708&         \nodata&         \nodata&         \nodata&            \nodata&        0.12&        0.04&        0.14&        0.00 \\
   Ne X $\beta$&      10.239&        -290&         214&        1928&         500&        0.42&        0.12&        0.50&        0.02 \\
           Ne X&      12.135&        -254&          70&        2123&         122&        4.44&        0.28&        5.78&        0.29 \\
        Fe XVII&      12.266&         \nodata&         \nodata&         \nodata&            \nodata&         1.01&        0.17&        1.33&        0.07 \\
        Fe XVII&      15.014&        -148&          67&        2214&         122&       11.05&        0.71&       16.56&        1.26 \\
O VIII $\gamma$&      15.176&         \nodata&         \nodata&         \nodata&            \nodata&       2.05&        0.50&        3.11&        0.24 \\
        Fe XVII&      15.261&         \nodata&         \nodata&         \nodata&            \nodata&        4.87&        0.57&        7.44&        0.59 \\
 O VIII $\beta$&      16.006&        -174&         125&        1374&         382&        2.82&        0.50&        4.55&        0.41 \\
         Fe XIX&      16.110&         \nodata&         \nodata&         \nodata&            \nodata&        0.86&        0.30&        1.40&        0.13 \\
        Fe XVII&      16.780&        -197&         116&        2142&         260&        5.06&        0.57&        8.69&        0.89 \\
        Fe XVII&      17.051&        -334&          92&        2251&         252&        6.58&        0.65&       11.57&        1.23 \\
  O VII $\beta$&      18.627&         \nodata&         \nodata&         \nodata&            \nodata&         0.91&        0.41&        1.70&        0.20 \\
         O VIII&      18.970&        -395&         135&        2408&         369&       21.34&        2.98&       41.36&        5.17 \\
      O VII (r)&      21.601&          26&         158&        1975&         235&       13.71&        2.11&       34.64&        6.11 \\
      O VII (i)&      21.802&          \nodata&         \nodata&         \nodata&            \nodata&        6.23&        1.61&       16.10&        2.91 \\
 N VII $\alpha$&      24.782&          97&         189&        3000&         749&       21.64&        4.23&       46.50&        6.74 \\
\enddata 
 \end{deluxetable} \label{tbl:xi_Per}

\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{ $15\,$Mon} 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
        Si XIII&       6.648&         \nodata&         \nodata&         \nodata&         \nodata&        0.10&        0.03&        0.10&        0.00 \\
      Mg XI (r)&       9.169&         -50&         169&        1415&         284&        0.30&        0.07&        0.31&        0.00 \\
      Mg XI (i)&       9.230&        \nodata&         \nodata&         \nodata&         \nodata&        0.17&        0.06&        0.17&        0.00 \\
           Ne X&      12.135&        -284&         191&        2451&         413&        1.47&        0.21&        1.55&        0.02 \\
        Fe XVII&      12.266&        \nodata&         \nodata&         \nodata&         \nodata&        0.41&        0.14&        0.43&        0.01 \\
      Ne IX (r)&      13.447&          49&         178&        2144&         258&        3.81&        0.75&        4.07&        0.06 \\
      Ne IX (i)&      13.552&         \nodata&         \nodata&         \nodata&         \nodata&       2.32&        0.57&        2.48&        0.04 \\
        Fe XVII&      15.014&         -48&         118&        2009&         290&        5.36&        0.74&        5.78&        0.10 \\
O VIII $\gamma$&      15.176&         \nodata&         \nodata&         \nodata&         \nodata&        1.02&        0.49&        1.10&        0.02 \\
        Fe XVII&      15.261&        \nodata&         \nodata&         \nodata&         \nodata&        2.84&        0.51&        3.07&        0.06 \\
 O VIII $\beta$&      16.006&        -478&         108&        1423&         255&        2.75&        0.50&        3.00&        0.06 \\
        Fe XVII&      16.780&        -304&         210&        2756&         461&        4.50&        0.70&        4.97&        0.12 \\
        Fe XVII&      17.051&        -294&         118&        1985&         172&        4.32&        0.51&        4.80&        0.12 \\
         O VIII&      18.970&        -119&         122&        1778&         245&       24.67&        2.94&       27.91&        0.80 \\
      O VII (r)&      21.601&         119&         145&        1946&         204&       30.58&        4.27&       36.35&        1.47 \\
      O VII (i)&      21.802&         \nodata&         \nodata&         \nodata&         \nodata&       20.37&        3.82&       24.32&        1.00 \\
 N VII $\alpha$&      24.782&        \nodata&         \nodata&         \nodata&         \nodata&       10.88&        3.89&       12.55&        0.42 \\
\enddata 
 \end{deluxetable} \label{tbl:15_Mon}

\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{ $\delta\,$Ori} 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
         Fe XXV&       1.858&        \nodata&        \nodata&        \nodata&           \nodata&        0.15&        0.04&        0.15&        0.00 \\
          S XVI&       4.730&        \nodata&        \nodata&        \nodata&           \nodata&        0.09&        0.03&        0.09&        0.00 \\
           S XV&       5.039&        \nodata&        \nodata&        \nodata&           \nodata&        0.36&        0.13&        0.36&        0.00 \\
           S XV&       5.102&       \nodata&        \nodata&        \nodata&           \nodata&        0.26&        0.04&        0.26&        0.00 \\
Si XIII $\beta$&       5.681&          84&         144&        1334&         393&        0.17&        0.03&        0.17&        0.00 \\
         Si XIV&       6.183&         -75&          50&        1191&         143&        0.38&        0.03&        0.38&        0.00 \\
        Si XIII&       6.648&           5&          20&        1169&          43&        1.38&        0.05&        1.39&        0.00 \\
        Si XIII&       6.687&           \nodata&        \nodata&        \nodata&           \nodata&       0.45&        0.03&        0.45&        0.00 \\
        Si XIII&       6.740&           \nodata&        \nodata&        \nodata&           \nodata&         0.83&        0.04&        0.83&        0.00 \\
         Mg XII&       8.422&         -49&          26&        1135&          70&        1.05&        0.04&        1.06&        0.00 \\
      Mg XI (r)&       9.169&         -34&          30&        1612&          68&        2.76&        0.10&        2.81&        0.01 \\
      Mg XI (i)&       9.230&         \nodata&        \nodata&        \nodata&           \nodata&        1.57&        0.08&        1.60&        0.00 \\
           Ne X&       9.291&         \nodata&        \nodata&        \nodata&           \nodata&        0.20&        0.10&        0.21&        0.00 \\
      Mg XI (f)&       9.314&         \nodata&        \nodata&        \nodata&           \nodata&        0.76&        0.11&        0.78&        0.00 \\
           Ne X&       9.362&         \nodata&        \nodata&        \nodata&           \nodata&       0.30&        0.05&        0.31&        0.00 \\
 Ne IX $\delta$&       9.481&         \nodata&        \nodata&        \nodata&           \nodata&        0.42&        0.05&        0.43&        0.00 \\
  Ne X $\gamma$&       9.708&          60&          63&         805&         216&        0.35&        0.06&        0.36&        0.00 \\
   Ne X $\beta$&      10.239&         -50&          44&        1000&         104&        0.91&        0.08&        0.93&        0.00 \\
           Ne X&      12.135&        -158&          17&        1621&          34&       12.24&        0.28&       12.69&        0.07 \\
        Fe XVII&      12.266&          \nodata&        \nodata&        \nodata&           \nodata&         3.67&        0.17&        3.80&        0.02 \\
      Ne IX (r)&      13.447&        -127&          50&        2139&          77&       15.02&        0.96&       15.74&        0.12 \\
         Fe XIX&      13.497&        \nodata&        \nodata&        \nodata&           \nodata&        5.45&        1.09&        5.71&        0.04 \\
      Ne IX (i)&      13.552&        \nodata&        \nodata&        \nodata&           \nodata&      12.63&        0.78&       13.25&        0.10 \\
      Ne IX (f)&      13.699&        \nodata&        \nodata&        \nodata&           \nodata&        3.15&        0.29&        3.31&        0.03 \\
        Fe XVII&      13.825&        \nodata&        \nodata&        \nodata&           \nodata&        4.04&        0.66&        4.24&        0.03 \\
        Fe XVII&      15.014&         -10&          21&        2117&          45&       33.89&        0.73&       35.79&        0.32 \\
O VIII $\gamma$&      15.176&         \nodata&        \nodata&        \nodata&           \nodata&        5.44&        0.55&        5.75&        0.05 \\
        Fe XVII&      15.261&        \nodata&        \nodata&        \nodata&           \nodata&       16.66&        0.67&       17.64&        0.16 \\
 O VIII $\beta$&      16.006&        -176&          59&        1288&         116&        9.23&        0.70&        9.85&        0.10 \\
       Fe XVIII&      16.071&        \nodata&        \nodata&        \nodata&           \nodata&        5.06&        0.68&        5.40&        0.06 \\
        Fe XVII&      16.780&        -205&          31&        1773&          71&       20.13&        0.79&       21.65&        0.26 \\
        Fe XVII&      17.051&        -114&          25&        1641&          66&       23.40&        0.71&       25.25&        0.31 \\
  O VII $\beta$&      18.627&         121&          77&        2025&         286&        9.59&        1.59&       10.44&        0.14 \\
         O VIII&      18.970&         -19&          19&        1780&          42&      100.60&        2.47&      109.99&        1.59 \\
      O VII (r)&      21.601&         158&          37&        1677&          50&       85.05&        3.76&       96.37&        1.96 \\
      O VII (i)&      21.802&        \nodata&        \nodata&        \nodata&           \nodata&      70.73&        3.57&       80.39&        1.67 \\
      O VII (f)&      22.098&        -\nodata&        \nodata&        \nodata&           \nodata&         4.27&        1.19&        4.88&        0.11 \\
 N VII $\alpha$&      24.782&        -119&          88&        1320&         217&       13.51&        2.06&       14.98&        0.25 \\
\enddata 
 \end{deluxetable} \label{tbl:delta_Ori}

\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{ $\epsilon\,$Ori} 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
           S XV&       5.039&        \nodata&        \nodata&        \nodata&           \nodata&        0.15&        0.07&        0.15&        0.00 \\
        Si XIII&       6.648&          46&          62&        1072&         137&        0.78&        0.09&        0.80&        0.00 \\
        Si XIII&       6.687&          \nodata&        \nodata&        \nodata&           \nodata&          0.21&        0.06&        0.21&        0.00 \\
        Si XIII&       6.740&          \nodata&        \nodata&        \nodata&           \nodata&         0.42&        0.06&        0.42&        0.00 \\
         Mg XII&       8.422&        -146&          96&        1063&         233&        0.41&        0.06&        0.42&        0.00 \\
      Mg XI (r)&       9.169&         -61&          60&        1364&         102&        2.15&        0.17&        2.23&        0.02 \\
      Mg XI (i)&       9.230&         \nodata&        \nodata&        \nodata&           \nodata&         0.73&        0.12&        0.76&        0.01 \\
           Ne X&       9.291&          \nodata&        \nodata&        \nodata&           \nodata&         0.35&        0.17&        0.37&        0.00 \\
      Mg XI (f)&       9.314&         \nodata&        \nodata&        \nodata&           \nodata&        0.71&        0.19&        0.74&        0.01 \\
  Ne X $\gamma$&       9.708&        -180&         211&        1641&         489&        0.46&        0.11&        0.48&        0.00 \\
   Ne X $\beta$&      10.239&        -234&          72&         519&         251&        0.55&        0.12&        0.58&        0.01 \\
           Ne X&      12.135&        -190&          35&        1395&          67&        8.92&        0.48&        9.59&        0.18 \\
        Fe XVII&      12.266&         \nodata&        \nodata&        \nodata&           \nodata&         1.73&        0.24&        1.86&        0.04 \\
      Ne IX (r)&      13.447&        -227&          42&        1438&          76&       12.97&        1.01&       14.27&        0.35 \\
         Fe XIX&      13.497&         \nodata&        \nodata&        \nodata&           \nodata&          3.24&        0.97&        3.57&        0.09 \\
      Ne IX (i)&      13.552&         \nodata&        \nodata&        \nodata&           \nodata&          9.79&        0.81&       10.79&        0.27 \\
      Ne IX (f)&      13.699&         \nodata&        \nodata&        \nodata&           \nodata&         4.32&        0.53&        4.78&        0.12 \\
        Fe XVII&      13.825&         \nodata&        \nodata&        \nodata&           \nodata&        2.62&        0.63&        2.91&        0.08 \\
        Fe XVII&      15.014&         -12&          41&        1839&          90&       26.06&        1.25&       29.14&        0.83 \\
O VIII $\gamma$&      15.176&          \nodata&        \nodata&        \nodata&           \nodata&         7.21&        0.87&        8.09&        0.24 \\
        Fe XVII&      15.261&          \nodata&        \nodata&        \nodata&           \nodata&       12.03&        1.06&       13.52&        0.40 \\
 O VIII $\beta$&      16.006&        -213&          84&        1764&         176&       12.20&        1.06&       13.92&        0.47 \\
         Fe XIX&      16.110&         \nodata&        \nodata&        \nodata&           \nodata&         2.13&        0.64&        2.44&        0.08 \\
        Fe XVII&      16.780&        -209&          70&        1495&         177&       12.82&        1.29&       14.88&        0.57 \\
        Fe XVII&      17.051&        -188&          55&        1966&         132&       19.93&        1.08&       23.28&        0.93 \\
  O VII $\beta$&      18.627&         \nodata&        \nodata&        \nodata&           \nodata&       8.19&        1.24&        9.74&        0.44 \\
         O VIII&      18.970&         -87&          33&        1618&          60&       89.80&        4.08&      107.78&        5.06 \\
      O VII (r)&      21.601&        -103&          47&        1654&          75&       95.37&        4.76&      123.16&        8.12 \\
      O VII (f)&      22.098&          \nodata&        \nodata&        \nodata&           \nodata&         7.43&        2.14&        9.74&        0.68 \\
 N VII $\alpha$&      24.782&         206&         161&        2910&         348&       40.37&        4.75&       49.86&        2.71 \\
\enddata 
 \end{deluxetable} \label{tbl:eps_Ori}

\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{   V640 Mon} 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
         Fe XXV&       1.858&        \nodata&         \nodata&        \nodata&        \nodata&        0.44&        0.10&        0.44&        0.00 \\
          S XVI&       4.730&        -226&         302&        2536&         914&        0.37&        0.08&        0.39&        0.00 \\
           S XV&       5.039&           7&         123&        1307&         242&        0.49&        0.09&        0.51&        0.00 \\
           S XV&       5.102&            \nodata&         \nodata&        \nodata&        \nodata&       0.33&        0.07&        0.35&        0.00 \\
Si XIII $\beta$&       5.681&          \nodata&         \nodata&        \nodata&        \nodata&        0.20&        0.06&        0.21&        0.00 \\
         Si XIV&       6.183&          73&          52&        1537&         119&        0.98&        0.06&        1.04&        0.02 \\
        Si XIII&       6.648&         -30&          56&        1711&         124&        1.23&        0.08&        1.33&        0.03 \\
        Si XIII&       6.687&          \nodata&         \nodata&        \nodata&        \nodata&        0.34&        0.07&        0.37&        0.01 \\
        Si XIII&       6.740&          \nodata&         \nodata&        \nodata&        \nodata&        0.72&        0.05&        0.78&        0.02 \\
         Mg XII&       8.422&         -21&          61&        2062&         148&        1.23&        0.07&        1.42&        0.05 \\
      Mg XI (r)&       9.169&         -80&         175&        1865&         343&        0.87&        0.14&        1.04&        0.05 \\
      Mg XI (i)&       9.230&         \nodata&         \nodata&        \nodata&        \nodata&       0.40&        0.12&        0.48&        0.02 \\
  Ne X $\gamma$&       9.708&         \nodata&         \nodata&        \nodata&        \nodata&       0.38&        0.06&        0.46&        0.02 \\
   Ne X $\beta$&      10.239&        -237&         211&        1789&         499&        0.39&        0.11&        0.49&        0.03 \\
           Ne X&      12.135&        -148&          75&        2321&         135&        3.86&        0.25&        5.52&        0.52 \\
        Fe XVII&      12.266&         \nodata&         \nodata&        \nodata&        \nodata&       2.07&        0.20&        2.99&        0.29 \\
        Fe XVII&      15.014&          78&         140&        2715&         290&        5.62&        0.63&        9.71&        1.40 \\
O VIII $\gamma$&      15.176&           \nodata&         \nodata&        \nodata&        \nodata&        1.48&        0.53&        2.59&        0.38 \\
        Fe XVII&      15.261&          \nodata&         \nodata&        \nodata&        \nodata&        1.94&        0.51&        3.44&        0.52 \\
 O VIII $\beta$&      16.006&         \nodata&         \nodata&        \nodata&        \nodata&        0.64&        0.30&        1.21&        0.21 \\
       Fe XVIII&      16.071&        \nodata&         \nodata&        \nodata&        \nodata&        0.85&        0.33&        1.63&        0.28 \\
        Fe XVII&      16.780&        \nodata&         \nodata&        \nodata&        \nodata&       0.81&        0.39&        1.68&        0.33 \\
        Fe XVII&      17.051&         -51&         155&        1919&         395&        3.51&        0.60&        7.50&        1.52 \\
         O VIII&      18.970&        -299&         209&        2200&         481&        4.54&        1.07&       11.08&        2.65 \\
 N VII $\alpha$&      24.782&          \nodata&         \nodata&        \nodata&        \nodata&        3.88&        1.92&       10.87&        3.03 \\
\enddata 
 \end{deluxetable} \label{tbl:V640_Mon}

\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{ $\zeta\,$Ori~A} 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
          S XVI&       4.730&        \nodata&         \nodata&        \nodata&       \nodata&       0.11&        0.04&        0.12&        0.00 \\
           S XV&       5.039&         133&         139&        1373&         238&        0.30&        0.05&        0.30&        0.00 \\
           S XV&       5.065&         \nodata&         \nodata&        \nodata&        \nodata&        0.13&        0.05&        0.13&        0.00 \\
           S XV&       5.102&         \nodata&         \nodata&        \nodata&        \nodata&       0.22&        0.05&        0.22&        0.00 \\
        Si XIII&       5.405&         \nodata&         \nodata&        \nodata&        \nodata&        0.12&        0.04&        0.12&        0.00 \\
         Si XIV&       6.183&        -223&          99&        1490&         242&        0.26&        0.03&        0.26&        0.00 \\
        Si XIII&       6.648&         -42&          27&        1457&          58&        1.62&        0.07&        1.64&        0.00 \\
        Si XIII&       6.687&           \nodata&         \nodata&        \nodata&        \nodata&        0.53&        0.05&        0.53&        0.00 \\
        Si XIII&       6.740&           \nodata&         \nodata&        \nodata&        \nodata&       1.14&        0.05&        1.15&        0.00 \\
         Mg XII&       8.422&         -68&          42&        1439&         114&        1.16&        0.06&        1.19&        0.01 \\
      Mg XI (r)&       9.169&         -54&          27&        1674&          53&        4.15&        0.12&        4.28&        0.03 \\
      Mg XI (i)&       9.230&           \nodata&         \nodata&        \nodata&        \nodata&       1.91&        0.10&        1.97&        0.01 \\
      Mg XI (f)&       9.314&           \nodata&         \nodata&        \nodata&        \nodata&      1.50&        0.14&        1.55&        0.01 \\
           Ne X&       9.362&           \nodata&         \nodata&        \nodata&        \nodata&     0.42&        0.06&        0.43&        0.00 \\
 Ne IX $\delta$&       9.481&          \nodata&         \nodata&        \nodata&        \nodata&      0.49&        0.05&        0.51&        0.00 \\
  Ne X $\gamma$&       9.708&        -109&          68&        1095&         159&        0.54&        0.07&        0.56&        0.00 \\
   Ne X $\beta$&      10.239&        -187&          42&        1090&         100&        1.30&        0.10&        1.35&        0.01 \\
           Ne X&      12.135&        -163&          17&        1683&          31&       16.95&        0.37&       17.99&        0.22 \\
        Fe XVII&      12.266&          \nodata&         \nodata&        \nodata&        \nodata&       4.40&        0.21&        4.68&        0.06 \\
        Fe XVII&      15.014&         -66&          18&        1985&          38&       47.79&        0.95&       52.33&        0.99 \\
O VIII $\gamma$&      15.176&          \nodata&         \nodata&        \nodata&        \nodata&       8.58&        0.64&        9.42&        0.18 \\
        Fe XVII&      15.261&           \nodata&         \nodata&        \nodata&        \nodata&      24.41&        0.86&       26.83&        0.53 \\
 O VIII $\beta$&      16.006&          22&          37&        2095&          92&       23.27&        1.20&       25.90&        0.58 \\
       Fe XVIII&      16.159&            \nodata&         \nodata&        \nodata&        \nodata&       1.83&        0.40&        2.04&        0.05 \\
        Fe XVII&      16.780&        -202&          31&        1524&          63&       22.13&        0.97&       24.98&        0.64 \\
        Fe XVII&      17.051&        -195&          24&        1942&          53&       34.11&        0.80&       38.70&        1.03 \\
\enddata 
 \end{deluxetable} \label{tbl:zeta_Ori}

\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{ $\zeta\,$Ori~B } 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
       Si XIII&       6.648&          -9&         246&        1511&         534&        0.09&        0.03&        0.09&        0.00 \\
       Si XIII&       6.687&         \nodata&           \nodata&        \nodata&        \nodata&        0.05&        0.02&        0.05&        0.00 \\
       Si XIII&       6.740&          \nodata&           \nodata&        \nodata&        \nodata&        0.06&        0.02&        0.06&        0.00 \\
        Mg XII&       8.422&        -106&         154&         988&         325&        0.08&        0.02&        0.08&        0.00 \\
     Mg XI (r)&       9.169&         112&          76&         891&         155&        0.27&        0.04&        0.28&        0.00 \\
     Mg XI (i)&       9.230&         \nodata&           \nodata&        \nodata&        \nodata&        0.14&        0.03&        0.14&        0.00 \\
 Ne X $\gamma$&       9.708&         \nodata&           \nodata&        \nodata&        \nodata&       0.06&        0.03&        0.06&        0.00 \\
  Ne X $\beta$&      10.239&         -67&          78&          69&         107&        0.07&        0.03&        0.07&        0.00 \\
          Ne X&      12.135&         -12&          93&         743&         221&        1.19&        0.17&        1.27&        0.02 \\
       Fe XVII&      12.266&          \nodata&           \nodata&        \nodata&        \nodata&       0.19&        0.08&        0.20&        0.00 \\
     Ne IX (r)&      13.447&         -76&         106&        1346&         210&        1.49&        0.29&        1.61&        0.03 \\
     Ne IX (i)&      13.552&          \nodata&           \nodata&        \nodata&        \nodata&       1.32&        0.25&        1.43&        0.02 \\
       Fe XVII&      15.014&          -6&          50&         726&         119&        3.65&        0.46&        4.00&        0.08 \\
       Fe XVII&      15.261&           \nodata&           \nodata&        \nodata&        \nodata&      1.34&        0.33&        1.47&        0.03 \\
O VIII $\beta$&      16.006&         -67&         100&         706&         166&        1.57&        0.36&        1.74&        0.04 \\
       Fe XVII&      16.780&         -20&          64&         467&         180&        2.09&        0.49&        2.36&        0.06 \\
       Fe XVII&      17.051&        -204&          90&         721&         216&        2.77&        0.43&        3.14&        0.08 \\
 O VII $\beta$&      18.627&         \nodata&           \nodata&        \nodata&        \nodata&       2.01&        0.86&        2.31&        0.07 \\
        O VIII&      18.970&           6&          73&         937&         180&        9.65&        1.50&       11.19&        0.35 \\
     O VII (r)&      21.601&         326&         121&        1020&         180&       10.29&        2.00&       12.67&        0.55 \\
\enddata 
 \end{deluxetable} \label{tbl:zeta_Ori_B}

\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{ $\sigma\,$Ori~Aa} 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
        Si XIII&       6.648&         -49&          85&         592&         229&        0.13&        0.04&        0.14&        0.00 \\
        Si XIII&       6.687&         \nodata&           \nodata&         \nodata&        \nodata&        0.06&        0.03&        0.07&        0.00 \\
        Si XIII&       6.740&         \nodata&           \nodata&         \nodata&        \nodata&        0.07&        0.03&        0.07&        0.00 \\
      Mg XI (r)&       9.169&         -56&          47&         612&         122&        0.43&        0.07&        0.45&        0.00 \\
      Mg XI (i)&       9.230&        \nodata&           \nodata&         \nodata&        \nodata&         0.38&        0.06&        0.40&        0.00 \\
  Ne X $\gamma$&       9.708&         \nodata&           \nodata&         \nodata&        \nodata&         0.06&        0.00&        0.06&        0.00 \\
   Ne X $\beta$&      10.239&        -152&          70&          74&         139&        0.20&        0.06&        0.21&        0.00 \\
           Ne X&      12.135&        -114&          32&         567&          90&        2.32&        0.24&        2.52&        0.03 \\
        Fe XVII&      12.266&        \nodata&           \nodata&         \nodata&        \nodata&        0.64&        0.13&        0.70&        0.01 \\
      Ne IX (r)&      13.447&         -51&          27&         639&          63&        3.87&        0.41&        4.32&        0.08 \\
      Ne IX (i)&      13.552&         \nodata&           \nodata&         \nodata&        \nodata&         3.73&        0.41&        4.17&        0.08 \\
      Ne IX (f)&      13.699&        \nodata&           \nodata&         \nodata&        \nodata&         0.51&        0.17&        0.57&        0.01 \\
         Fe XIX&      13.795&         \nodata&           \nodata&         \nodata&        \nodata&        0.45&        0.18&        0.51&        0.01 \\
        Fe XVII&      13.825&        \nodata&           \nodata&         \nodata&        \nodata&       0.35&        0.17&        0.39&        0.01 \\
        Fe XVII&      15.014&           8&          32&         836&          67&        8.02&        0.73&        9.12&        0.19 \\
O VIII $\gamma$&      15.176&         \nodata&           \nodata&         \nodata&        \nodata&         2.47&        0.39&        2.82&        0.06 \\
        Fe XVII&      15.261&          \nodata&           \nodata&         \nodata&        \nodata&        3.78&        0.48&        4.32&        0.09 \\
 O VIII $\beta$&      16.006&          2&           44&         480&        98&         3.41&        0.53&        3.97&        0.10 \\
       Fe XVIII&      16.071&          \nodata&           \nodata&         \nodata&        \nodata&        0.53&        0.26&        0.62&        0.02 \\
        Fe XVII&      16.780&        -141&          29&         294&          88&        5.00&        0.70&        5.94&        0.17 \\
        Fe XVII&      17.051&         -74&          23&         354&          56&        7.43&        0.66&        8.89&        0.26 \\
  O VII $\beta$&      18.627&         -53&          61&         379&          61&        2.27&        0.62&        2.77&        0.09 \\
         O VIII&      18.970&           9&          28&         560&          60&       21.84&        2.12&       26.94&        0.92 \\
      O VII (r)&      21.601&          57&          40&         773&          84&       19.93&        2.92&       26.74&        1.28 \\
      O VII (i)&      21.802&         \nodata&           \nodata&         \nodata&        \nodata&        19.51&        2.96&       26.36&        1.29 \\
 N VII $\alpha$&      24.782&         \nodata&           \nodata&         \nodata&        \nodata&        2.85&        1.22&        3.63&        0.14 \\
\enddata 
 \end{deluxetable} \label{tbl:sig_Ori}

\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{ $\theta^1\,$Ori~C} 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
         Fe XXV&       1.858&         100&          43&        3466&         104&        8.13&        0.18&        8.17&        0.01 \\
    Ar XVII (r)&       3.949&         -67&          24&         879&          72&        1.48&        0.07&        1.54&        0.02 \\
    Ar XVII (i)&       3.968&         \nodata&           \nodata&         \nodata&       \nodata&        0.60&        0.06&        0.62&        0.01 \\
    Ar XVII (f)&       3.994&         \nodata&           \nodata&         \nodata&       \nodata&        1.71&        0.07&        1.79&        0.02 \\
          S XVI&       4.730&         -29&          12&         917&          38&        6.08&        0.11&        6.56&        0.13 \\
           S XV&       5.039&          27&          12&         805&          33&        5.19&        0.11&        5.66&        0.13 \\
           S XV&       5.065&         \nodata&           \nodata&         \nodata&       \nodata&        1.41&        0.08&        1.54&        0.03 \\
           S XV&       5.102&         \nodata&           \nodata&         \nodata&       \nodata&        2.40&        0.09&        2.63&        0.06 \\
Si XIII $\beta$&       5.681&          46&          35&         815&         112&        1.21&        0.08&        1.36&        0.04 \\
         Si XIV&       6.183&         -36&           4&         780&          11&       13.06&        0.10&       15.21&        0.60 \\
        Si XIII&       6.648&          14&           4&         794&          12&        7.98&        0.08&        9.62&        0.46 \\
        Si XIII&       6.687&         \nodata&           \nodata&         \nodata&       \nodata&        2.73&        0.06&        3.30&        0.16 \\
        Si XIII&       6.740&          \nodata&           \nodata&         \nodata&       \nodata&      3.79&        0.06&        4.52&        0.21 \\
         Mg XII&       8.422&         -43&           4&         660&          13&        7.76&        0.08&       10.75&        0.91 \\
      Mg XI (r)&       9.169&          56&          10&         942&          22&        4.32&        0.09&        6.52&        0.70 \\
      Mg XI (i)&       9.230&         \nodata&           \nodata&         \nodata&       \nodata&       2.76&        0.08&        4.19&        0.46 \\
           Ne X&       9.291&         \nodata&           \nodata&         \nodata&       \nodata&       0.22&        0.07&        0.34&        0.04 \\
      Mg XI (f)&       9.314&         \nodata&           \nodata&         \nodata&       \nodata&      0.27&        0.07&        0.41&        0.05 \\
           Ne X&       9.362&        \nodata&           \nodata&         \nodata&       \nodata&       0.53&        0.06&        0.82&        0.09 \\
 Ne IX $\delta$&       9.481&          \nodata&           \nodata&         \nodata&       \nodata&       1.07&        0.06&        1.64&        0.18 \\
  Ne X $\gamma$&       9.708&          41&          34&        1182&          98&        1.56&        0.11&        2.45&        0.29 \\
   Ne X $\beta$&      10.239&         -23&          12&         499&          38&        2.00&        0.08&        3.37&        0.46 \\
           Ne X&      12.135&          35&           9&         803&          19&       12.61&        0.23&       28.65&        6.23 \\
        Fe XVII&      12.266&        \nodata&           \nodata&         \nodata&       \nodata&        3.89&        0.15&        9.05&        2.03 \\
      Ne IX (r)&      13.447&        -548&          52&        1848&          72&        5.52&        0.36&       16.16&        4.66 \\
      Ne IX (i)&      13.552&        \nodata&           \nodata&         \nodata&       \nodata&      9.74&        0.42&       29.12&        8.59 \\
      Ne IX (f)&      13.699&       \nodata&           \nodata&         \nodata&       \nodata&      0.66&        0.19&        2.03&        0.62 \\
        Fe XVII&      13.825&       \nodata&           \nodata&         \nodata&       \nodata&       2.79&        0.32&        8.83&        2.75 \\
        Fe XVII&      15.014&         -18&          15&         807&          42&        9.59&        0.38&       33.57&       11.42 \\
         Fe XIX&      15.079&        \nodata&           \nodata&         \nodata&       \nodata&       1.38&        0.21&        4.91&        1.69 \\
O VIII $\gamma$&      15.176&         \nodata&           \nodata&         \nodata&       \nodata&      1.03&        0.21&        3.75&        1.32 \\
        Fe XVII&      15.261&         \nodata&           \nodata&         \nodata&       \nodata&       3.44&        0.27&       12.72&        4.54 \\
 O VIII $\beta$&      16.006&         -19&          27&         614&          69&        3.22&        0.27&       14.17&        5.78 \\
       Fe XVIII&      16.071&         \nodata&           \nodata&         \nodata&       \nodata&       1.92&        0.22&        8.59&        3.55 \\
         Fe XIX&      16.110&         \nodata&           \nodata&         \nodata&       \nodata&       0.62&        0.18&        2.81&        1.17 \\
        Fe XVII&      16.780&         -93&          29&         829&          97&        4.85&        0.36&       25.93&       12.12 \\
        Fe XVII&      17.051&         -18&          40&        1353&         140&        5.78&        0.34&       33.15&       16.23 \\
  O VII $\beta$&      18.627&         \nodata&           \nodata&         \nodata&       \nodata&       0.45&        0.17&        3.17&        1.76 \\
         O VIII&      18.970&          24&          41&        1637&         125&       15.47&        1.01&      120.16&       70.57 \\
      O VII (r)&      21.601&          13&         160&        1841&         244&        4.88&        0.84&       86.14&       75.95 \\
      O VII (i)&      21.802&         \nodata&           \nodata&         \nodata&       \nodata&       5.32&        0.88&      100.62&       91.44 \\
      O VII (f)&      22.098&         \nodata&           \nodata&         \nodata&       \nodata&      2.50&        0.76&       52.56&       49.93 \\
 N VII $\alpha$&      24.782&        \nodata&           \nodata&         \nodata&       \nodata&       2.37&        0.94&       25.37&       17.67 \\
\enddata 
 \end{deluxetable} \label{tbl:tet01_Ori_C}

\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{  $\iota\,$Ori} 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
         Si XIV&       6.183&        \nodata&        \nodata&        \nodata&           \nodata&        0.28&        0.07&        0.28&        0.00 \\
        Si XIII&       6.648&         146&         147&        2035&         277&        0.70&        0.13&        0.71&        0.00 \\
        Si XIII&       6.687&         \nodata&        \nodata&        \nodata&           \nodata&        0.30&        0.12&        0.30&        0.00 \\
        Si XIII&       6.740&         \nodata&        \nodata&        \nodata&           \nodata&       0.75&        0.12&        0.76&        0.00 \\
         Mg XII&       8.422&        -216&         336&        3016&        1059&        0.86&        0.17&        0.88&        0.00 \\
  Ne X $\gamma$&       9.708&         \nodata&        \nodata&        \nodata&           \nodata&       0.41&        0.12&        0.42&        0.00 \\
   Ne X $\beta$&      10.239&         149&         180&        1276&         480&        0.79&        0.24&        0.81&        0.00 \\
           Ne X&      12.135&         -57&          91&        2364&         161&        9.50&        0.69&        9.87&        0.09 \\
        Fe XVII&      12.266&         \nodata&        \nodata&        \nodata&           \nodata&      3.42&        0.47&        3.56&        0.03 \\
      Ne IX (r)&      13.447&         950&         250&        3007&         263&       26.00&        5.76&       27.30&        0.31 \\
      Ne IX (f)&      13.699&        \nodata&        \nodata&        \nodata&           \nodata&       2.73&        1.00&        2.87&        0.03 \\
        Fe XVII&      15.014&          16&          78&        2525&         160&       27.88&        2.19&       29.52&        0.40 \\
O VIII $\gamma$&      15.176&         \nodata&        \nodata&        \nodata&           \nodata&      6.71&        1.68&        7.12&        0.10 \\
        Fe XVII&      15.261&         \nodata&        \nodata&        \nodata&           \nodata&    16.61&        1.77&       17.63&        0.25 \\
 O VIII $\beta$&      16.006&          52&         203&        3027&         436&       14.80&        2.05&       15.83&        0.25 \\
        Fe XVII&      16.780&           2&         113&        2560&         223&       19.30&        1.80&       20.83&        0.37 \\
        Fe XVII&      17.051&          72&          72&        2468&         150&       23.59&        1.42&       25.54&        0.48 \\
  O VII $\beta$&      18.627&         -93&         255&        2846&         582&       10.98&        1.99&       12.00&        0.25 \\
         O VIII&      18.970&          73&          81&        2255&         201&      100.40&        6.98&      110.22&        2.42 \\
      O VII (r)&      21.601&          43&          98&        2251&         158&       87.59&        5.31&       99.83&        3.07 \\
 N VII $\alpha$&      24.782&          17&         208&        2474&         518&       31.38&        5.34&       34.96&        0.89 \\
\enddata 
 \end{deluxetable} \label{tbl:iota_Ori}

\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{  $\kappa\,$Ori} 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
           S XV&       5.039&        \nodata&           \nodata&          \nodata&          \nodata&        0.07&        0.03&        0.07&        0.00 \\
         Si XIV&       6.183&        \nodata&           \nodata&          \nodata&          \nodata&       0.06&        0.02&        0.06&        0.00 \\
        Si XIII&       6.648&         125&          65&        1012&         145&        0.26&        0.03&        0.26&        0.00 \\
        Si XIII&       6.687&         \nodata&           \nodata&          \nodata&          \nodata&        0.06&        0.02&        0.06&        0.00 \\
        Si XIII&       6.740&         \nodata&           \nodata&          \nodata&          \nodata&       0.12&        0.02&        0.12&        0.00 \\
         Mg XII&       8.422&        -100&         146&         966&         342&        0.09&        0.02&        0.09&        0.00 \\
      Mg XI (r)&       9.169&         -31&          62&        1165&         119&        0.58&        0.06&        0.61&        0.01 \\
      Mg XI (i)&       9.230&       \nodata&           \nodata&          \nodata&          \nodata&        0.32&        0.05&        0.34&        0.00 \\
      Mg XI (f)&       9.314&        \nodata&           \nodata&          \nodata&          \nodata&        0.27&        0.06&        0.29&        0.00 \\
  Ne X $\gamma$&       9.708&        \nodata&           \nodata&          \nodata&          \nodata&       0.24&        0.07&        0.25&        0.00 \\
   Ne X $\beta$&      10.239&        -182&          69&         137&         184&        0.14&        0.04&        0.14&        0.00 \\
           Ne X&      12.135&         -86&          41&        1211&          86&        2.22&        0.16&        2.45&        0.04 \\
        Fe XVII&      12.266&         \nodata&           \nodata&          \nodata&          \nodata&       0.60&        0.09&        0.67&        0.01 \\
      Ne IX (r)&      13.447&         -83&          38&        1359&          77&        5.40&        0.39&        6.15&        0.15 \\
      Ne IX (i)&      13.552&        \nodata&           \nodata&          \nodata&          \nodata&        3.35&        0.31&        3.82&        0.09 \\
      Ne IX (f)&      13.699&        \nodata&           \nodata&          \nodata&          \nodata&      0.97&        0.16&        1.12&        0.03 \\
         Fe XIX&      13.795&        \nodata&           \nodata&          \nodata&          \nodata&        0.57&        0.20&        0.66&        0.02 \\
        Fe XVII&      15.014&         -62&          37&        1124&          89&        6.56&        0.49&        7.63&        0.21 \\
O VIII $\gamma$&      15.176&         \nodata&           \nodata&          \nodata&          \nodata&       0.92&        0.24&        1.08&        0.03 \\
        Fe XVII&      15.261&         \nodata&           \nodata&          \nodata&          \nodata&      3.60&        0.39&        4.22&        0.12 \\
 O VIII $\beta$&      16.006&         -88&          72&        1280&         219&        3.37&        0.51&        4.03&        0.13 \\
        Fe XVII&      16.780&        -168&          57&        1076&         127&        4.45&        0.49&        5.44&        0.20 \\
        Fe XVII&      17.051&         -86&          43&         863&         109&        5.79&        0.42&        7.15&        0.28 \\
  O VII $\beta$&      18.627&          85&         116&        1838&         237&        4.64&        0.64&        5.87&        0.26 \\
         O VIII&      18.970&        -169&          40&        1342&          83&       28.87&        1.71&       36.93&        1.69 \\
      O VII (r)&      21.601&          24&          45&        1396&          78&       33.40&        2.83&       47.17&        3.03 \\
      O VII (i)&      21.802&         \nodata&           \nodata&          \nodata&          \nodata&       26.48&        2.63&       37.70&        2.48 \\
      O VII (f)&      22.098&         \nodata&           \nodata&          \nodata&          \nodata&       3.46&        1.08&        4.98&        0.34 \\
 N VII $\alpha$&      24.782&         113&         110&        1926&         218&       19.13&        2.38&       25.43&        1.34 \\
\enddata 
 \end{deluxetable} \label{tbl:kappa_Ori}

\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{  WR~6} 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
        Fe XXV&       1.858&         \nodata&        \nodata&        \nodata&           \nodata&        0.14&        0.05&        0.14&  \nodata \\
   Ar XVII (r)&       3.949&         \nodata&        \nodata&        \nodata&           \nodata&        0.12&        0.03&        0.12&  \nodata \\
         S XVI&       4.730&         \nodata&        \nodata&        \nodata&           \nodata&       0.16&        0.05&        0.16&  \nodata \\
        Si XIV&       6.183&        -324&         161&        2744&         385&        0.29&        0.03&        0.32&  \nodata \\
       Si XIII&       6.648&        -477&          73&        2793&         121&        1.02&        0.07&        1.12&  \nodata \\
       Si XIII&       6.687&         \nodata&        \nodata&        \nodata&           \nodata&        0.33&        0.07&        0.37&  \nodata \\
       Si XIII&       6.740&         \nodata&        \nodata&        \nodata&           \nodata&       0.91&        0.06&        0.99&  \nodata \\
        Mg XII&       7.106&         154&         298&        3513&         604&        0.18&        0.03&        0.20&  \nodata \\
        Mg XII&       8.422&        -379&         137&        2949&         290&        0.44&        0.04&        0.51&  \nodata \\
     Mg XI (r)&       9.169&        -412&          90&        2686&         155&        1.18&        0.09&        1.44&  \nodata \\
          Ne X&       9.291&         \nodata&        \nodata&        \nodata&           \nodata&       0.68&        0.13&        0.84&  \nodata \\
          Ne X&       9.362&         \nodata&        \nodata&        \nodata&           \nodata&      0.23&        0.06&        0.28&  \nodata \\
Ne IX $\delta$&       9.481&        \nodata&        \nodata&        \nodata&           \nodata&    0.20&        0.04&        0.25&  \nodata \\
 Ne X $\gamma$&       9.708&       \nodata&        \nodata&        \nodata&           \nodata&       0.06&        0.03&        0.08&  \nodata \\
  Ne X $\beta$&      10.239&       -1037&         149&         975&         300&        0.13&        0.04&        0.17&  \nodata \\
 Ne IX $\beta$&      11.544&        -984&         256&        2134&         679&        0.26&        0.09&        0.38&  \nodata \\
          Ne X&      12.135&        -571&         147&        2845&         229&        1.61&        0.13&        2.41&  \nodata \\
       Fe XVII&      12.266&        \nodata&        \nodata&        \nodata&           \nodata&      0.58&        0.10&        0.88&  \nodata \\
     Ne IX (r)&      13.447&       -1188&          94&        1300&         218&        0.80&        0.15&        1.35&  \nodata \\
        Fe XIX&      13.497&        \nodata&        \nodata&        \nodata&           \nodata&      0.52&        0.14&        0.88&  \nodata \\
     Ne IX (i)&      13.552&       \nodata&        \nodata&        \nodata&           \nodata&        0.61&        0.12&        1.04&  \nodata \\
     Ne IX (f)&      13.699&      \nodata&        \nodata&        \nodata&           \nodata&       0.56&        0.12&        0.97&  \nodata \\
        Fe XIX&      13.795&       \nodata&        \nodata&        \nodata&           \nodata&      0.59&        0.16&        1.03&  \nodata \\
       Fe XVII&      15.014&        -497&         101&        2788&         200&        3.13&        0.32&        5.79&  \nodata \\
       Fe XVII&      15.261&        \nodata&        \nodata&        \nodata&           \nodata&       1.57&        0.26&        2.98&  \nodata \\
       Fe XVII&      16.780&         \nodata&        \nodata&        \nodata&           \nodata&       0.43&        0.15&        0.98&  \nodata \\
       Fe XVII&      17.051&        -584&         188&        2066&         541&        0.98&        0.21&        2.32&  \nodata \\
\enddata 
 \end{deluxetable} \label{tbl:WR_6}

\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{ $\tau\,$CMa} 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
        Si XIII&       6.648&         609&         136&        1434&         259&        0.11&        0.02&        0.11&        0.00 \\
        Si XIII&       6.740&        \nodata&         \nodata&        \nodata&        \nodata&        0.09&        0.02&        0.09&        0.00 \\
         Mg XII&       8.422&        -475&         125&        1102&         289&        0.09&        0.02&        0.10&        0.00 \\
      Mg XI (r)&       9.169&        -429&         146&        1670&         228&        0.29&        0.04&        0.31&        0.00 \\
      Mg XI (i)&       9.230&         \nodata&         \nodata&        \nodata&        \nodata&        0.25&        0.04&        0.27&        0.00 \\
           Ne X&       9.362&         \nodata&         \nodata&        \nodata&        \nodata&       0.07&        0.03&        0.07&        0.00 \\
 Ne IX $\delta$&       9.481&        \nodata&         \nodata&        \nodata&        \nodata&        0.07&        0.02&        0.07&        0.00 \\
   Ne X $\beta$&      10.239&         -56&         230&        1830&         559&        0.16&        0.05&        0.17&        0.00 \\
           Ne X&      12.135&          25&          86&        1912&         170&        1.29&        0.12&        1.49&        0.04 \\
        Fe XVII&      12.266&          \nodata&         \nodata&        \nodata&        \nodata&         0.43&        0.08&        0.50&        0.01 \\
      Ne IX (r)&      13.447&        -129&         120&        1926&         205&        2.34&        0.34&        2.84&        0.10 \\
      Ne IX (i)&      13.552&        \nodata&         \nodata&        \nodata&        \nodata&        1.56&        0.25&        1.90&        0.07 \\
      Ne IX (f)&      13.699&        \nodata&         \nodata&        \nodata&        \nodata&        0.46&        0.12&        0.56&        0.02 \\
        Fe XVII&      13.825&        \nodata&         \nodata&        \nodata&        \nodata&       0.47&        0.16&        0.58&        0.02 \\
        Fe XVII&      15.014&         -76&          86&        2160&         197&        4.22&        0.40&        5.30&        0.23 \\
O VIII $\gamma$&      15.176&         \nodata&         \nodata&        \nodata&        \nodata&        0.92&        0.27&        1.17&        0.05 \\
        Fe XVII&      15.261&        \nodata&         \nodata&        \nodata&        \nodata&       1.99&        0.31&        2.53&        0.11 \\
 O VIII $\beta$&      16.006&       -1577&         340&        1987&         597&        0.78&        0.34&        1.03&        0.05 \\
         Fe XIX&      16.110&       \nodata&         \nodata&        \nodata&        \nodata&        1.89&        0.49&        2.49&        0.13 \\
        Fe XVII&      16.780&        -513&         116&        2200&         483&        1.98&        0.41&        2.68&        0.15 \\
  O VII $\beta$&      18.627&         \nodata&         \nodata&        \nodata&        \nodata&        1.19&        0.35&        1.69&        0.11 \\
         O VIII&      18.970&        -215&         148&        2235&         302&       17.62&        2.04&       25.58&        1.78 \\
      O VII (r)&      21.601&         -18&         213&        2426&         329&       13.28&        2.32&       22.39&        2.19 \\
      O VII (i)&      21.802&          \nodata&         \nodata&        \nodata&        \nodata&        11.39&        2.23&       19.44&        1.95 \\
\enddata 
 \end{deluxetable} \label{tbl:tau_CMa}

\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{   HD~42054} 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
      Fe XXV&       1.858&         \nodata&         \nodata&        \nodata&        \nodata&        1.21&        0.23&        1.21&  \nodata \\
 Ar XVII (f)&       3.994&        \nodata&         \nodata&        \nodata&        \nodata&         0.12&        0.05&        0.12&  \nodata \\
       S XVI&       4.730&        \nodata&         \nodata&        \nodata&        \nodata&         0.24&        0.11&        0.24&  \nodata \\
      Si XIV&       6.183&         159&          62&         743&         181&        0.53&        0.06&        0.53&  \nodata \\
     Si XIII&       6.648&         \nodata&         \nodata&        \nodata&        \nodata&         0.17&        0.05&        0.17&  \nodata \\
      Mg XII&       8.422&          85&          61&         503&         148&        0.29&        0.05&        0.29&  \nodata \\
Ne X $\beta$&      10.239&         246&         154&         582&         312&        0.14&        0.06&        0.14&  \nodata \\
        Ne X&      12.135&         131&         159&        1684&         557&        1.02&        0.20&        1.02&  \nodata \\
     Fe XVII&      12.266&         \nodata&         \nodata&        \nodata&        \nodata&         0.42&        0.14&        0.42&  \nodata \\
     Fe XVII&      15.014&         \nodata&         \nodata&        \nodata&        \nodata&        0.58&        0.18&        0.58&  \nodata \\
     Fe XVII&      16.780&         222&         184&        1102&         331&        0.91&        0.32&        0.92&  \nodata \\
     Fe XVII&      17.051&         \nodata&         \nodata&        \nodata&        \nodata&        0.67&        0.20&        0.68&  \nodata \\
      O VIII&      18.970&          30&         150&         970&         382&        2.38&        0.70&        2.39&  \nodata \\
\enddata 
 \end{deluxetable} \label{tbl:HD_42054}

\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{  $\zeta\,$Pup} 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
    Ar XVII (r)&       3.949&        -129&         199&        1558&         274&        0.09&        0.03&        0.09&        0.00 \\
    Ar XVII (i)&       3.968&        \nodata&           \nodata&        \nodata&         \nodata&        0.07&        0.03&        0.07&        0.00 \\
    Ar XVII (f)&       3.994&         \nodata&           \nodata&        \nodata&         \nodata&       0.13&        0.03&        0.13&        0.00 \\
           S XV&       4.088&        \nodata&           \nodata&        \nodata&         \nodata&       0.06&        0.02&        0.06&        0.00 \\
           S XV&       5.039&        -184&          43&        1672&         115&        1.60&        0.10&        1.60&        0.00 \\
           S XV&       5.065&         \nodata&           \nodata&        \nodata&         \nodata&       0.67&        0.09&        0.67&        0.00 \\
           S XV&       5.102&         \nodata&           \nodata&        \nodata&         \nodata&       0.97&        0.07&        0.97&        0.00 \\
Si XIII $\beta$&       5.681&        -369&          45&        1720&         155&        0.88&        0.06&        0.88&        0.00 \\
         Si XII&       5.816&         \nodata&           \nodata&        \nodata&         \nodata&       0.28&        0.04&        0.28&        0.00 \\
         Si XIV&       6.183&        -398&          36&        1504&          94&        0.97&        0.05&        0.98&        0.00 \\
        Si XIII&       6.648&        -361&          17&        1787&          23&        6.70&        0.09&        6.73&        0.01 \\
        Si XIII&       6.687&         \nodata&           \nodata&        \nodata&         \nodata&        3.84&        0.10&        3.85&        0.00 \\
        Si XIII&       6.740&         \nodata&           \nodata&        \nodata&         \nodata&       3.95&        0.09&        3.97&        0.00 \\
         Mg XII&       7.106&        -422&          47&        1720&         104&        0.71&        0.04&        0.71&        0.00 \\
        Al XIII&       7.171&         \nodata&           \nodata&        \nodata&         \nodata&      0.28&        0.04&        0.28&        0.00 \\
          Mg XI&       7.310&         \nodata&           \nodata&        \nodata&         \nodata&      0.16&        0.04&        0.16&        0.00 \\
 Mg XI $\gamma$&       7.473&        \nodata&           \nodata&        \nodata&         \nodata&       0.47&        0.04&        0.47&        0.00 \\
     Al XII (r)&       7.757&        -506&          53&        1562&         135&        0.68&        0.06&        0.69&        0.00 \\
     Al XII (i)&       7.805&         \nodata&           \nodata&        \nodata&         \nodata&        0.40&        0.06&        0.40&        0.00 \\
          Mg XI&       7.850&         \nodata&           \nodata&        \nodata&         \nodata&       1.19&        0.15&        1.20&        0.00 \\
     Al XII (f)&       7.872&        \nodata&           \nodata&        \nodata&         \nodata&        0.36&        0.14&        0.37&        0.00 \\
         Mg XII&       8.422&        -452&          20&        1737&          44&        3.62&        0.06&        3.65&        0.01 \\
      Mg XI (r)&       9.169&        -409&          25&        1944&          33&       11.80&        0.18&       11.93&        0.02 \\
      Mg XI (i)&       9.230&        \nodata&           \nodata&        \nodata&         \nodata&        6.99&        0.21&        7.07&        0.01 \\
      Mg XI (f)&       9.314&         \nodata&           \nodata&        \nodata&         \nodata&       3.18&        0.13&        3.21&        0.01 \\
           Na X&       9.433&         \nodata&           \nodata&        \nodata&         \nodata&       0.54&        0.10&        0.55&        0.00 \\
 Ne IX $\delta$&       9.481&         \nodata&           \nodata&        \nodata&         \nodata&      0.64&        0.09&        0.65&        0.00 \\
  Ne X $\gamma$&       9.708&        \nodata&           \nodata&        \nodata&         \nodata&      1.45&        0.10&        1.46&        0.00 \\
   Ne X $\beta$&      10.239&        -644&          27&        1557&         108&        3.32&        0.26&        3.37&        0.01 \\
       Fe XVIII&      11.423&         \nodata&           \nodata&        \nodata&         \nodata&       1.43&        0.17&        1.45&        0.00 \\
       Fe XVIII&      11.527&        \nodata&           \nodata&        \nodata&         \nodata&        4.47&        1.10&        4.55&        0.02 \\
           Ne X&      12.135&        -642&          15&        1769&          27&       25.43&        0.45&       25.97&        0.10 \\
        Fe XVII&      12.266&        \nodata&           \nodata&        \nodata&         \nodata&      5.21&        0.40&        5.32&        0.02 \\
         Ni XIX&      12.435&        \nodata&           \nodata&        \nodata&         \nodata&       2.64&        0.22&        2.70&        0.01 \\
      Ne IX (r)&      13.447&        -424&          28&        1848&          63&       30.46&        1.09&       31.31&        0.16 \\
         Fe XIX&      13.518&        \nodata&           \nodata&        \nodata&         \nodata&      12.27&        1.26&       12.62&        0.07 \\
      Ne IX (i)&      13.552&         \nodata&           \nodata&        \nodata&         \nodata&     10.96&        0.84&       11.27&        0.06 \\
         Fe XIX&      13.645&        \nodata&           \nodata&        \nodata&         \nodata&      2.83&        0.53&        2.91&        0.02 \\
      Ne IX (f)&      13.699&       \nodata&           \nodata&        \nodata&         \nodata&       2.95&        0.40&        3.03&        0.02 \\
          Fe XX&      13.767&        \nodata&           \nodata&        \nodata&         \nodata&      3.88&        0.41&        3.99&        0.02 \\
        Fe XVII&      13.825&        \nodata&           \nodata&        \nodata&         \nodata&      5.75&        0.52&        5.92&        0.03 \\
        Fe XVII&      15.014&        -519&          25&        1982&          40&       52.48&        1.36&       54.20&        0.32 \\
        Fe XVII&      15.261&        -864&          25&        2878&          98&       32.66&        1.24&       33.78&        0.21 \\
        Fe XVII&      15.453&         \nodata&           \nodata&        \nodata&         \nodata&     6.64&        0.71&        6.87&        0.04 \\
       Fe XVIII&      15.625&        \nodata&           \nodata&        \nodata&         \nodata&      1.60&        0.45&        1.66&        0.01 \\
 O VIII $\beta$&      16.006&        \nodata&           \nodata&        \nodata&         \nodata&       7.85&        1.20&        8.16&        0.06 \\
       Fe XVIII&      16.071&        \nodata&           \nodata&        \nodata&         \nodata&     3.73&        0.85&        3.88&        0.03 \\
        Fe XVII&      16.780&        -679&          45&        1998&          64&       27.51&        1.29&       28.72&        0.23 \\
        Fe XVII&      17.051&         \nodata&           \nodata&        \nodata&         \nodata&       21.84&        2.71&       22.84&        0.19 \\
        Fe XVII&      17.096&        \nodata&           \nodata&        \nodata&         \nodata&      19.44&        2.74&       20.34&        0.17 \\
  O VII $\beta$&      18.627&         \nodata&           \nodata&        \nodata&         \nodata&      4.74&        0.96&        4.98&        0.05 \\
         O VIII&      18.970&        -616&          49&        2340&         106&       45.15&        2.37&       47.59&        0.46 \\
 N VII $\gamma$&      19.826&        \nodata&           \nodata&        \nodata&         \nodata&       4.17&        1.20&        4.43&        0.05 \\
  N VII $\beta$&      20.910&        \nodata&           \nodata&        \nodata&         \nodata&     18.04&        2.24&       19.31&        0.24 \\
      O VII (r)&      21.602&        -305&         191&        2613&         260&       36.78&        5.04&       39.59&        0.54 \\
      O VII (i)&      21.802&         \nodata&           \nodata&        \nodata&         \nodata&      30.43&        4.56&       32.82&        0.46 \\
 N VII $\alpha$&      24.782&        -339&          76&        2810&         152&       90.69&        5.24&       96.38&        1.08 \\
\enddata 
 \end{deluxetable} \label{tbl:zeta_Pup}

\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{ $\gamma^2\,$Vel} 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
         Fe XXV&       1.858&         673&         385&        3367&         963&        2.35&        0.48&        2.35&        0.00 \\
    Ar XVII (r)&       3.949&         \nodata&          \nodata&         \nodata&         \nodata&        1.27&        0.26&        1.28&        0.00 \\
    Ar XVII (i)&       3.968&          \nodata&          \nodata&         \nodata&         \nodata&        0.67&        0.23&        0.67&        0.00 \\
    Ar XVII (f)&       3.994&          \nodata&          \nodata&         \nodata&         \nodata&       1.19&        0.27&        1.19&        0.00 \\
          S XVI&       4.730&          82&         107&        1433&         305&        3.37&        0.42&        3.37&        0.00 \\
           S XV&       5.039&         \nodata&          \nodata&         \nodata&         \nodata&        8.90&        0.73&        8.91&        0.00 \\
           S XV&       5.065&           \nodata&          \nodata&         \nodata&         \nodata&       3.04&        0.60&        3.04&        0.00 \\
           S XV&       5.102&           \nodata&          \nodata&         \nodata&         \nodata&       4.86&        0.49&        4.87&        0.00 \\
Si XIII $\beta$&       5.681&          \nodata&          \nodata&         \nodata&         \nodata&       2.64&        0.39&        2.64&        0.00 \\
         Si XIV&       6.183&          -8&          31&        1298&          73&        9.12&        0.38&        9.14&        0.00 \\
        Si XIII&       6.648&         -51&          21&        1349&          45&       13.82&        0.47&       13.86&        0.01 \\
        Si XIII&       6.687&          \nodata&          \nodata&         \nodata&         \nodata&       3.84&        0.32&        3.85&        0.00 \\
        Si XIII&       6.740&          \nodata&          \nodata&         \nodata&         \nodata&      9.28&        0.35&        9.31&        0.00 \\
         Mg XII&       8.422&         -93&          40&        1186&          94&        5.33&        0.33&        5.36&        0.00 \\
      Mg XI (r)&       9.169&         -63&          64&        1510&         117&        4.07&        0.30&        4.10&        0.00 \\
      Mg XI (i)&       9.230&          \nodata&          \nodata&         \nodata&         \nodata&       1.39&        0.23&        1.40&        0.00 \\
      Mg XI (f)&       9.314&          \nodata&          \nodata&         \nodata&         \nodata&       1.29&        0.33&        1.30&        0.00 \\
 Ne IX $\delta$&       9.481&          \nodata&          \nodata&         \nodata&         \nodata&       0.61&        0.17&        0.61&        0.00 \\
  Ne X $\gamma$&       9.708&         173&         152&        1194&         312&        0.69&        0.18&        0.70&        0.00 \\
   Ne X $\beta$&      10.239&         102&          88&         906&         235&        1.12&        0.21&        1.13&        0.00 \\
           Ne X&      12.135&          64&         385&        1536&         193&        2.93&        0.33&        2.97&        0.01 \\
      Ne IX (r)&      13.447&          \nodata&          \nodata&         \nodata&         \nodata&       1.55&        0.31&        1.58&        0.00 \\
      Ne IX (i)&      13.552&         \nodata&          \nodata&         \nodata&         \nodata&      0.43&        0.19&        0.44&        0.00 \\
      Ne IX (f)&      13.699&          \nodata&          \nodata&         \nodata&         \nodata&      1.03&        0.27&        1.05&        0.00 \\
  O VII $\beta$&      18.627&         \nodata&          \nodata&         \nodata&         \nodata&      1.01&        0.49&        1.04&        0.00 \\
         O VIII&      18.970&         \nodata&          \nodata&         \nodata&         \nodata&        1.33&        0.53&        1.38&        0.01 \\
\enddata 
 \end{deluxetable} \label{tbl:gamma_Vel}

\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{   RCW 38 IRS 2} 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
           S XV&       5.039&         819&         223&        1715&         573&        0.37&        0.10&        0.53&       -0.06 \\
Si XIII $\beta$&       5.681&        \nodata&         \nodata&         \nodata&         \nodata&        0.15&        0.06&        0.24&       -0.04 \\
         Si XIV&       6.183&        -250&         237&        2819&         611&        0.41&        0.06&        0.76&       -0.14 \\
        Si XIII&       6.648&         224&         417&        3431&         527&        0.80&        0.25&        1.70&       -0.36 \\
        Si XIII&       6.740&         \nodata&         \nodata&         \nodata&         \nodata&      0.24&        0.08&        0.50&       -0.10 \\
         Mg XII&       8.422&        -620&         282&        2982&         681&        0.25&        0.05&        0.93&       -0.26 \\
      Mg XI (i)&       9.230&        \nodata&         \nodata&         \nodata&         \nodata&     0.33&        0.09&        1.77&       -0.53 \\
           Ne X&      12.135&        -665&         336&        3462&        1144&        0.24&        0.09&        6.65&       -1.95 \\
\enddata 
 \end{deluxetable} \label{tbl:RCW_38}

\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{ HD~93129A} 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
           S XV&       5.102&       \nodata&            \nodata&            \nodata&        \nodata&        0.15&        0.06&        0.16&  \nodata \\
Si XIII $\beta$&       5.681&         \nodata&            \nodata&            \nodata&        \nodata&       0.12&        0.05&        0.13&  \nodata \\
        Si XIII&       6.648&        -600&         200&        2676&         343&        0.82&        0.15&        0.95&  \nodata \\
        Si XIII&       6.687&         \nodata&            \nodata&            \nodata&        \nodata&       0.62&        0.13&        0.72&  \nodata \\
        Si XIII&       6.740&        \nodata&            \nodata&            \nodata&        \nodata&     0.57&        0.10&        0.66&  \nodata \\
         Mg XII&       8.422&        -873&         209&        3386&         774&        0.53&        0.11&        0.68&  \nodata \\
      Mg XI (r)&       9.169&        -860&         213&        2881&         446&        1.02&        0.22&        1.40&  \nodata \\
      Mg XI (i)&       9.230&         \nodata&            \nodata&            \nodata&        \nodata&       0.67&        0.21&        0.93&  \nodata \\
           Ne X&       9.362&         \nodata&            \nodata&            \nodata&        \nodata&      0.25&        0.08&        0.35&  \nodata \\
           Ne X&      12.135&        -578&         214&        3953&         552&        1.73&        0.23&        3.30&  \nodata \\
        Fe XVII&      12.266&         \nodata&            \nodata&            \nodata&        \nodata&       0.61&        0.19&        1.18&  \nodata \\
\enddata 
 \end{deluxetable} \label{tbl:HD_93129A}

\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{ HD~93250} 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
        Fe XXV&       1.858&         \nodata&         \nodata&        \nodata&        \nodata&        0.30&        0.11&        0.30&        0.00 \\
          S XV&       5.039&       \nodata&         \nodata&        \nodata&        \nodata&        0.16&        0.06&        0.17&        0.00 \\
        Si XIV&       6.183&        -132&         264&        3692&         482&        0.43&        0.06&        0.48&        0.02 \\
       Si XIII&       6.648&         129&         496&        3615&         585&        0.65&        0.22&        0.74&        0.03 \\
       Si XIII&       6.740&        \nodata&         \nodata&        \nodata&        \nodata&       0.21&        0.07&        0.24&        0.01 \\
        Mg XII&       8.422&        \nodata&         \nodata&        \nodata&        \nodata&      0.72&        0.10&        0.91&        0.08 \\
     Mg XI (r)&       9.169&        -737&         342&        2485&         683&        0.57&        0.16&        0.76&        0.08 \\
     Mg XI (i)&       9.230&        \nodata&         \nodata&        \nodata&        \nodata&       0.40&        0.13&        0.53&        0.06 \\
          Ne X&       9.291&       \nodata&         \nodata&        \nodata&        \nodata&       0.32&        0.09&        0.44&        0.05 \\
Ne IX $\delta$&       9.481&       \nodata&         \nodata&        \nodata&        \nodata&       0.16&        0.06&        0.22&        0.02 \\
          Ne X&      12.135&       -1275&         177&        2190&         241&        1.19&        0.18&        2.12&        0.45 \\
       Fe XVII&      12.266&       \nodata&         \nodata&        \nodata&        \nodata&       1.10&        0.18&        2.01&        0.44 \\
     Ne IX (r)&      13.447&        -517&         315&        2227&         446&        1.18&        0.57&        2.51&        0.71 \\
     Ne IX (i)&      13.552&        \nodata&         \nodata&        \nodata&        \nodata&       0.89&        0.44&        1.94&        0.56 \\
       Fe XVII&      15.014&        -168&         174&        3339&         313&        3.49&        0.38&        8.45&        2.84 \\
       Fe XVII&      15.261&       \nodata&         \nodata&        \nodata&        \nodata&       1.26&        0.24&        3.16&        1.11 \\
O VIII $\beta$&      16.006&      \nodata&         \nodata&        \nodata&        \nodata&        0.37&        0.17&        1.05&        0.42 \\
       Fe XVII&      17.051&         280&         294&        3283&         688&        0.98&        0.21&        3.35&        1.63 \\
        O VIII&      18.970&        -736&         382&        1903&         708&        1.21&        0.55&        5.15&        3.01 \\
\enddata 
 \end{deluxetable} \label{tbl:HD_93250}

\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{  WR~25} 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
         Fe XXV&       1.858&        \nodata&         \nodata&        \nodata&           \nodata&        1.64&        0.38&        1.64&        0.00 \\
    Ar XVII (r)&       3.949&         -56&         238&        1595&         497&        0.69&        0.18&        0.73&        0.01 \\
    Ar XVII (f)&       3.994&         \nodata&         \nodata&        \nodata&           \nodata&       0.62&        0.17&        0.65&        0.01 \\
          S XVI&       4.730&         163&         215&        2915&         476&        2.55&        0.35&        2.76&        0.07 \\
           S XV&       5.039&        -278&         311&        2453&         446&        2.62&        0.68&        2.86&        0.08 \\
           S XV&       5.102&        \nodata&         \nodata&        \nodata&           \nodata&     1.44&        0.34&        1.58&        0.04 \\
Si XIII $\beta$&       5.681&        -266&         327&        2576&         731&        1.18&        0.28&        1.34&        0.05 \\
         Si XIV&       6.183&        -264&          65&        2340&         149&        4.83&        0.26&        5.65&        0.27 \\
        Si XIII&       6.648&        -243&          67&        2303&         135&        5.49&        0.37&        6.64&        0.39 \\
        Si XIII&       6.687&        \nodata&         \nodata&        \nodata&           \nodata&       0.96&        0.33&        1.17&        0.07 \\
        Si XIII&       6.740&        \nodata&         \nodata&        \nodata&           \nodata&       2.97&        0.23&        3.56&        0.20 \\
         Mg XII&       8.422&        -332&          80&        2160&         198&        3.73&        0.31&        5.20&        0.54 \\
      Mg XI (r)&       9.169&        -291&         133&        1986&         275&        3.20&        0.37&        4.87&        0.64 \\
  Ne X $\gamma$&       9.708&        \nodata&         \nodata&        \nodata&           \nodata&        0.88&        0.21&        1.40&        0.20 \\
   Ne X $\beta$&      10.239&        \nodata&         \nodata&        \nodata&           \nodata&        1.23&        0.21&        2.10&        0.35 \\
           Ne X&      12.135&        -388&         128&        2569&         292&        6.33&        0.60&       14.66&        3.93 \\
        Fe XVII&      12.266&        \nodata&         \nodata&        \nodata&           \nodata&        2.72&        0.47&        6.45&        1.78 \\
         Fe XXI&      12.393&       \nodata&         \nodata&        \nodata&           \nodata&       2.79&        0.48&        6.77&        1.93 \\
      Ne IX (r)&      13.447&        -526&         147&        1695&         247&        2.99&        0.68&        8.97&        3.21 \\
      Ne IX (i)&      13.552&        \nodata&         \nodata&        \nodata&           \nodata&       2.77&        0.70&        8.51&        3.11 \\
      Ne IX (f)&      13.699&       \nodata&         \nodata&        \nodata&           \nodata&       1.69&        0.51&        5.37&        2.02 \\
        Fe XVII&      13.825&        \nodata&         \nodata&        \nodata&           \nodata&       0.94&        0.45&        3.05&        1.18 \\
        Fe XVII&      15.014&        -465&         228&        2627&         456&        6.35&        1.15&       22.88&        9.70 \\
        Fe XVII&      15.261&        \nodata&         \nodata&        \nodata&           \nodata&        1.44&        0.61&        5.50&        2.44 \\
 O VIII $\beta$&      16.006&       \nodata&         \nodata&        \nodata&           \nodata&        1.55&        0.68&        7.06&        3.61 \\
\enddata 
 \end{deluxetable} \label{tbl:WR_25}

\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{  $\theta\,$Car} 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
       Si XIII&       6.648&           \nodata&           \nodata&          \nodata&          \nodata&        0.18&        0.04&        0.18&        0.00 \\
       Si XIII&       6.687&           \nodata&           \nodata&          \nodata&          \nodata&   0.04&        0.02&        0.04&        0.00 \\
       Si XIII&       6.740&           \nodata&           \nodata&          \nodata&          \nodata&          0.10&        0.03&        0.11&        0.00 \\
        Mg XII&       8.422&           \nodata&           \nodata&          \nodata&          \nodata&        0.12&        0.03&        0.13&        0.00 \\
     Mg XI (r)&       9.169&         103&          47&         523&         119&        0.48&        0.07&        0.49&        0.00 \\
     Mg XI (i)&       9.230&         \nodata&           \nodata&          \nodata&          \nodata&          0.32&        0.06&        0.32&        0.00 \\
     Mg XI (f)&       9.314&         \nodata&           \nodata&          \nodata&          \nodata&         0.11&        0.04&        0.11&        0.00 \\
  Ne X $\beta$&      10.239&         -38&         184&         832&         391&        0.16&        0.06&        0.16&        0.00 \\
          Ne X&      12.135&        \nodata&           \nodata&          \nodata&          \nodata&       2.45&        0.27&        2.56&        0.02 \\
       Fe XVII&      12.266&         \nodata&           \nodata&          \nodata&          \nodata&          0.57&        0.14&        0.60&        0.01 \\
     Ne IX (r)&      13.447&          33&          37&         470&          95&        1.87&        0.34&        1.98&        0.02 \\
     Ne IX (i)&      13.552&         \nodata&           \nodata&          \nodata&          \nodata&       2.72&        0.44&        2.89&        0.03 \\
       Fe XVII&      13.825&          \nodata&           \nodata&          \nodata&          \nodata&       0.52&        0.22&        0.55&        0.01 \\
       Fe XVII&      15.014&          30&          32&         482&          85&        7.56&        0.82&        8.10&        0.10 \\
       Fe XVII&      15.261&          \nodata&           \nodata&          \nodata&          \nodata&        1.53&        0.47&        1.65&        0.02 \\
O VIII $\beta$&      16.006&          \nodata&           \nodata&          \nodata&          \nodata&       1.25&        0.42&        1.36&        0.02 \\
      Fe XVIII&      16.071&          \nodata&           \nodata&          \nodata&          \nodata&         0.89&        0.37&        0.97&        0.01 \\
       Fe XVII&      16.780&         -86&          40&         216&         166&        4.78&        0.98&        5.24&        0.09 \\
       Fe XVII&      17.051&          42&          55&         498&         127&        6.32&        0.85&        6.95&        0.12 \\
        O VIII&      18.970&         183&          56&         318&         117&       10.98&        2.00&       12.29&        0.26 \\
     O VII (r)&      21.601&          \nodata&           \nodata&          \nodata&          \nodata&        10.76&        2.82&       12.60&        0.37 \\
N VII $\alpha$&      24.782&          18&          48&         379&         116&       25.09&        5.72&       28.59&        0.69 \\
\enddata 
 \end{deluxetable} \label{tbl:HD_93030}

\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{  HD 110432} 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
        Fe XXVI&       1.781&         170&         262&        2583&         692&        5.38&        0.29&        5.41&  \nodata \\
         Fe XXV&       1.858&        -226&         244&        3192&         524&        6.59&        0.80&        6.63&  \nodata \\
    Ar XVII (f)&       3.994&        \nodata&           \nodata&        \nodata&       \nodata&        0.82&        0.27&        0.86&  \nodata \\
          S XVI&       4.730&         -87&         203&        1599&         481&        1.76&        0.32&        1.90&  \nodata \\
           S XV&       5.065&       \nodata&           \nodata&        \nodata&       \nodata&          0.50&        0.21&        0.55&  \nodata \\
Si XIII $\beta$&       5.681&         \nodata&           \nodata&        \nodata&       \nodata&          0.64&        0.31&        0.72&  \nodata \\
         Si XIV&       6.183&          89&          66&        1249&         206&        1.99&        0.19&        2.30&  \nodata \\
        Si XIII&       6.648&          \nodata&           \nodata&        \nodata&       \nodata&         0.46&        0.12&        0.55&  \nodata \\
        Si XIII&       6.687&        \nodata&           \nodata&        \nodata&       \nodata&       0.24&        0.12&        0.29&  \nodata \\
         Mg XII&       8.422&         176&         107&        1152&         227&        0.72&        0.11&        0.99&  \nodata \\
      Mg XI (r)&       9.169&        \nodata&           \nodata&        \nodata&       \nodata&        0.21&        0.08&        0.31&  \nodata \\
           Ne X&      12.135&        \nodata&           \nodata&        \nodata&       \nodata&       0.35&        0.13&        0.76&  \nodata \\
        Fe XVII&      15.014&         -84&         188&        1121&         357&        0.45&        0.18&        1.48&  \nodata \\
        Fe XVII&      15.261&        \nodata&           \nodata&        \nodata&       \nodata&        0.37&        0.17&        1.29&  \nodata \\
\enddata 
 \end{deluxetable} \label{tbl:HD_110432}

\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{   $\beta\,$Cru} 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
        Si XIII&       6.648&          \nodata&         \nodata&         \nodata&         \nodata&        0.10&        0.04&        0.10&  \nodata \\
        Si XIII&       6.740&          \nodata&         \nodata&         \nodata&         \nodata&         0.07&        0.03&        0.07&  \nodata \\
      Mg XI (r)&       9.169&          \nodata&         \nodata&         \nodata&         \nodata&          0.25&        0.06&        0.25&  \nodata \\
      Mg XI (i)&       9.230&          \nodata&         \nodata&         \nodata&         \nodata&        0.22&        0.05&        0.22&  \nodata \\
      Mg XI (f)&       9.314&          \nodata&         \nodata&         \nodata&         \nodata&         0.13&        0.04&        0.13&  \nodata \\
           Ne X&      12.135&         -30&          41&         529&         113&        1.46&        0.21&        1.47&  \nodata \\
        Fe XVII&      12.266&          \nodata&         \nodata&         \nodata&         \nodata&          0.55&        0.14&        0.56&  \nodata \\
      Ne IX (r)&      13.447&          -7&          19&         329&          58&        4.25&        0.46&        4.30&  \nodata \\
      Ne IX (i)&      13.552&           \nodata&         \nodata&         \nodata&         \nodata&         3.68&        0.43&        3.72&  \nodata \\
      Ne IX (f)&      13.699&          \nodata&         \nodata&         \nodata&         \nodata&         0.35&        0.16&        0.35&  \nodata \\
        Fe XVII&      13.825&          \nodata&         \nodata&         \nodata&         \nodata&         0.74&        0.22&        0.75&  \nodata \\
        Fe XVII&      15.014&           8&          28&         338&         111&        6.37&        0.80&        6.45&  \nodata \\
O VIII $\gamma$&      15.176&           \nodata&         \nodata&         \nodata&         \nodata&         1.03&        0.37&        1.05&  \nodata \\
        Fe XVII&      15.261&           \nodata&         \nodata&         \nodata&         \nodata&         3.10&        0.53&        3.15&  \nodata \\
 O VIII $\beta$&      16.006&          \nodata&         \nodata&         \nodata&         \nodata&         3.89&        0.57&        3.95&  \nodata \\
       Fe XVIII&      16.071&          \nodata&         \nodata&         \nodata&         \nodata&         0.86&        0.28&        0.87&  \nodata \\
        Fe XVII&      16.780&         -63&          32&          69&          76&        3.68&        0.63&        3.75&  \nodata \\
        Fe XVII&      17.051&         -49&          25&         352&          67&        7.56&        0.70&        7.70&  \nodata \\
  O VII $\beta$&      18.627&          18&          73&         515&         187&        2.92&        0.73&        2.98&  \nodata \\
         O VIII&      18.970&         -49&          21&         394&          53&       29.77&        2.58&       30.39&  \nodata \\
      O VII (r)&      21.601&         -33&          15&         310&          42&       44.59&        3.31&       45.90&  \nodata \\
 N VII $\alpha$&      24.782&          \nodata&         \nodata&         \nodata&         \nodata&        10.02&        2.32&       10.26&  \nodata \\
\enddata 
 \end{deluxetable} \label{tbl:beta_Cru}

\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{  HD~148937} 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
         Fe XXV&       1.858&        \nodata&         \nodata&         \nodata&         \nodata&        0.64&        0.20&        0.64&        0.00 \\
    Ar XVII (r)&       3.949&        \nodata&         \nodata&         \nodata&         \nodata&       0.28&        0.14&        0.29&        0.00 \\
    Ar XVII (f)&       3.994&        \nodata&         \nodata&         \nodata&         \nodata&       0.29&        0.14&        0.31&        0.00 \\
          S XVI&       4.730&        \nodata&         \nodata&         \nodata&         \nodata&       0.52&        0.13&        0.56&        0.01 \\
           S XV&       5.039&         118&         135&        1228&         450&        1.04&        0.20&        1.14&        0.03 \\
           S XV&       5.102&        \nodata&         \nodata&         \nodata&         \nodata&        0.55&        0.15&        0.61&        0.01 \\
         Si XIV&       6.183&         -46&          46&         830&         127&        1.42&        0.12&        1.70&        0.07 \\
        Si XIII&       6.648&          97&          42&         940&         103&        1.62&        0.13&        2.01&        0.10 \\
        Si XIII&       6.687&         \nodata&         \nodata&         \nodata&         \nodata&       0.74&        0.10&        0.92&        0.05 \\
        Si XIII&       6.740&        \nodata&         \nodata&         \nodata&         \nodata&      0.62&        0.08&        0.76&        0.04 \\
         Mg XII&       8.422&         -18&          38&         762&         118&        1.47&        0.12&        2.13&        0.19 \\
      Mg XI (r)&       9.169&          38&          78&        1250&         148&        1.41&        0.17&        2.27&        0.25 \\
      Mg XI (i)&       9.230&         \nodata&         \nodata&         \nodata&         \nodata&       0.93&        0.15&        1.51&        0.17 \\
           Ne X&       9.291&         \nodata&         \nodata&         \nodata&         \nodata&       0.27&        0.12&        0.44&        0.05 \\
           Ne X&       9.362&         \nodata&         \nodata&         \nodata&         \nodata&       0.20&        0.10&        0.33&        0.04 \\
   Ne X $\beta$&      10.239&         -26&         116&         537&         424&        0.35&        0.12&        0.64&        0.09 \\
           Ne X&      12.135&        -136&          77&        1709&         153&        4.51&        0.39&       11.57&        2.61 \\
        Fe XVII&      12.266&         \nodata&         \nodata&         \nodata&         \nodata&       1.73&        0.27&        4.55&        1.06 \\
      Ne IX (r)&      13.447&        -328&         194&        1521&         379&        1.72&        0.53&        5.90&        1.77 \\
      Ne IX (i)&      13.552&        \nodata&         \nodata&         \nodata&         \nodata&        2.45&        0.59&        8.61&        2.64 \\
        Fe XVII&      15.014&        -134&         136&        1860&         330&        5.25&        0.89&       22.09&        7.81 \\
O VIII $\gamma$&      15.176&        \nodata&         \nodata&         \nodata&         \nodata&        1.24&        0.51&        5.45&        1.99 \\
 O VIII $\beta$&      16.006&         \nodata&         \nodata&         \nodata&         \nodata&       0.64&        0.31&        3.48&        1.48 \\
        Fe XVII&      16.780&        -281&         101&         517&         233&        1.41&        0.47&        9.61&        4.67 \\
        Fe XVII&      17.051&        -302&         251&        3275&        1003&        5.09&        1.79&       37.71&       19.19 \\
         O VIII&      18.970&          17&         205&        1765&         331&        4.67&        1.19&       49.00&       29.93 \\
\enddata 
 \end{deluxetable} \label{tbl:HD_148937}

\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{ HD~150135} 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
           S XV&       5.039&         \nodata&          \nodata&         \nodata&          \nodata&        0.05&        0.02&        0.06&  \nodata \\
         Si XIV&       6.183&        -182&         202&        1521&         471&        0.06&        0.01&        0.08&  \nodata \\
        Si XIII&       6.648&         -24&         206&        1856&         319&        0.15&        0.03&        0.19&  \nodata \\
        Si XIII&       6.740&         \nodata&          \nodata&         \nodata&          \nodata&    0.08&        0.02&        0.10&  \nodata \\
         Mg XII&       8.422&        -201&         240&        2118&         671&        0.12&        0.03&        0.17&  \nodata \\
      Mg XI (r)&       9.169&         817&         319&        3628&         673&        0.39&        0.09&        0.62&  \nodata \\
           Ne X&       9.362&        \nodata&          \nodata&         \nodata&          \nodata&       0.25&        0.05&        0.42&  \nodata \\
  Ne X $\gamma$&       9.708&        -517&         153&        1083&         324&        0.12&        0.03&        0.21&  \nodata \\
   Ne X $\beta$&      10.239&        -539&         337&        2777&        1028&        0.25&        0.11&        0.45&  \nodata \\
           Ne X&      12.135&          44&         122&        2157&         236&        1.00&        0.11&        2.56&  \nodata \\
        Fe XVII&      12.266&         \nodata&          \nodata&         \nodata&          \nodata&        0.28&        0.08&        0.75&  \nodata \\
      Ne IX (r)&      13.447&         459&         222&        2582&         436&        1.32&        0.25&        4.52&  \nodata \\
      Ne IX (i)&      13.552&        \nodata&          \nodata&         \nodata&          \nodata&        0.52&        0.20&        1.84&  \nodata \\
      Ne IX (f)&      13.699&        \nodata&          \nodata&         \nodata&          \nodata&      0.55&        0.20&        2.02&  \nodata \\
        Fe XVII&      15.014&        -505&         106&        1499&         233&        1.16&        0.24&        4.88&  \nodata \\
         Fe XIX&      15.079&        \nodata&          \nodata&         \nodata&          \nodata&        0.47&        0.21&        2.01&  \nodata \\
O VIII $\gamma$&      15.176&        \nodata&          \nodata&         \nodata&          \nodata&       0.38&        0.17&        1.68&  \nodata \\
        Fe XVII&      15.261&        \nodata&          \nodata&         \nodata&          \nodata&      1.27&        0.22&        5.68&  \nodata \\
 O VIII $\beta$&      16.006&        -294&          81&         363&         294&        0.39&        0.14&        2.12&  \nodata \\
        Fe XVII&      16.780&        \nodata&          \nodata&         \nodata&          \nodata&        0.56&        0.17&        3.84&  \nodata \\
        Fe XVII&      17.051&       \nodata&          \nodata&         \nodata&          \nodata&       1.02&        0.17&        7.60&  \nodata \\
         O VIII&      18.970&         \nodata&          \nodata&         \nodata&          \nodata&       5.14&        1.49&       53.97&  \nodata \\
      O VII (r)&      21.601&         \nodata&          \nodata&         \nodata&          \nodata&        2.31&        0.63&       62.32&  \nodata \\
      O VII (f)&      22.098&          \nodata&          \nodata&         \nodata&          \nodata&       2.49&        1.08&       81.63&  \nodata \\
\enddata 
 \end{deluxetable} \label{tbl:HD_150135}

\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{ HD~150136} 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
          S XV&       5.039&         385&         142&        2221&         280&        1.16&        0.16&        1.29&  \nodata \\
          S XV&       5.102&         \nodata&           \nodata&        \nodata&       \nodata&        0.52&        0.09&        0.57&  \nodata \\
Si XIV $\beta$&       5.217&          \nodata&           \nodata&        \nodata&       \nodata&        0.30&        0.07&        0.33&  \nodata \\
        Si XIV&       6.183&         -75&          57&        2190&         124&        1.39&        0.07&        1.66&  \nodata \\
       Si XIII&       6.648&         -41&          54&        2707&          91&        4.15&        0.19&        5.16&  \nodata \\
       Si XIII&       6.687&          \nodata&           \nodata&        \nodata&       \nodata&       1.16&        0.17&        1.44&  \nodata \\
       Si XIII&       6.740&          \nodata&           \nodata&        \nodata&       \nodata&      1.90&        0.09&        2.33&  \nodata \\
        Mg XII&       8.422&        -288&          42&        2608&         108&        2.86&        0.09&        4.20&  \nodata \\
     Mg XI (r)&       9.169&        -418&          93&        2623&         130&        3.98&        0.28&        6.44&  \nodata \\
     Mg XI (i)&       9.230&         \nodata&           \nodata&        \nodata&       \nodata&        2.99&        0.24&        4.88&  \nodata \\
          Ne X&       9.291&        \nodata&           \nodata&        \nodata&       \nodata&        0.99&        0.15&        1.63&  \nodata \\
          Ne X&       9.362&         \nodata&           \nodata&        \nodata&       \nodata&        1.02&        0.13&        1.70&  \nodata \\
Ne IX $\delta$&       9.481&        \nodata&           \nodata&        \nodata&       \nodata&      0.93&        0.09&        1.53&  \nodata \\
 Ne X $\gamma$&       9.708&         \nodata&           \nodata&        \nodata&       \nodata&       1.74&        0.15&        2.96&  \nodata \\
  Ne X $\beta$&      10.239&        -468&         116&        2189&         348&        1.22&        0.20&        2.26&  \nodata \\
          Ne X&      12.135&        -311&          41&        2806&          78&       12.51&        0.35&       32.75&  \nodata \\
        Fe XXI&      12.284&         \nodata&           \nodata&        \nodata&       \nodata&       4.79&        0.25&       12.94&  \nodata \\
        Fe XIX&      13.497&         \nodata&           \nodata&        \nodata&       \nodata&      17.22&        4.71&       61.43&  \nodata \\
        Fe XIX&      13.795&        \nodata&           \nodata&        \nodata&       \nodata&       6.52&        2.33&       25.06&  \nodata \\
       Fe XVII&      15.014&        -311&          60&        3427&         119&       18.72&        0.70&       81.43&  \nodata \\
       Fe XVII&      15.261&        \nodata&           \nodata&        \nodata&       \nodata&    11.01&        0.71&       51.09&  \nodata \\
O VIII $\beta$&      16.006&        -142&         381&        3832&         722&        7.26&        2.93&       41.31&  \nodata \\
       Fe XVII&      16.780&        -318&         121&        2744&         258&        6.79&        0.60&       48.47&  \nodata \\
       Fe XVII&      17.051&        -425&         187&        3624&         494&        7.91&        0.96&       61.36&  \nodata \\
        O VIII&      18.970&        -130&         180&        2621&         422&       15.83&        2.08&      175.27&  \nodata \\
     O VII (r)&      21.601&         \nodata&           \nodata&        \nodata&       \nodata&       6.04&        0.85&      175.21&  \nodata \\
N VII $\alpha$&      24.782&         \nodata&           \nodata&        \nodata&       \nodata&       1.31&        0.63&       21.09&  \nodata \\
\enddata 
 \end{deluxetable} \label{tbl:HD_150136}

\begin{deluxetable}{lrrccccccc} 
 	 \tablecaption{   $\tau\,$Sco } 
 	 \tablehead{ 
 	 \colhead{Ion}& 
 	 \colhead{$\lambda_0$}& 
 	 \colhead{$\delta v$}& 
 	 \colhead{$\sigma_{\delta v}$}& 
 	 \colhead{$ FWHM$}& 
 	 \colhead{$\sigma_{FW}$}& 
 	   \colhead{$ f_x$}& 
 	 \colhead{$\sigma_{f_x}$}& 
 	   \colhead{$ f_0$}& 
 	 \colhead{$\sigma_{f_0}$}\\ 
 	 & 
 	 \colhead{(\AA)} & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	 \colhead{($\kms$)}  & 
 	  \colhead{($\kms$)}  & 
 	  \multicolumn{4}{c}{($ 10^{-5} \pflux$) } 
 } 
 \startdata
          S XVI&       4.730&        \nodata&         \nodata&        \nodata&           \nodata&        0.54&        0.16&        0.55&        0.00 \\
           S XV&       5.039&           \nodata&         \nodata&        \nodata&           \nodata&          1.01&        0.19&        1.02&        0.00 \\
           S XV&       5.065&          \nodata&         \nodata&        \nodata&           \nodata&         0.37&        0.13&        0.37&        0.00 \\
           S XV&       5.102&          \nodata&         \nodata&        \nodata&           \nodata&         0.90&        0.18&        0.90&        0.00 \\
         Si XIV&       6.183&          37&          30&         500&          97&        2.19&        0.16&        2.22&        0.01 \\
        Si XIII&       6.648&          75&          14&         412&          50&        4.09&        0.22&        4.16&        0.01 \\
        Si XIII&       6.687&           \nodata&         \nodata&        \nodata&           \nodata&         1.32&        0.14&        1.34&        0.00 \\
        Si XIII&       6.740&           \nodata&         \nodata&        \nodata&           \nodata&        2.76&        0.17&        2.81&        0.01 \\
         Mg XII&       8.422&          25&          23&         575&          68&        4.02&        0.26&        4.14&        0.02 \\
      Mg XI (r)&       9.169&          87&          16&         695&          43&        6.76&        0.32&        7.01&        0.05 \\
      Mg XI (i)&       9.230&           \nodata&         \nodata&        \nodata&           \nodata&         3.48&        0.24&        3.61&        0.02 \\
           Ne X&       9.291&           \nodata&         \nodata&        \nodata&           \nodata&         0.68&        0.15&        0.71&        0.00 \\
      Mg XI (f)&       9.314&           \nodata&         \nodata&        \nodata&           \nodata&        1.34&        0.18&        1.39&        0.01 \\
           Ne X&       9.362&          \nodata&         \nodata&        \nodata&           \nodata&     0.48&        0.12&        0.50&        0.00 \\
 Ne IX $\delta$&       9.481&           \nodata&         \nodata&        \nodata&           \nodata&        1.41&        0.17&        1.46&        0.01 \\
  Ne X $\gamma$&       9.708&          56&          48&         709&         134&        1.78&        0.20&        1.85&        0.01 \\
   Ne X $\beta$&      10.239&         -53&          32&         331&         116&        1.96&        0.23&        2.05&        0.02 \\
           Ne X&      12.135&         -10&          11&         665&          29&       26.92&        0.90&       28.91&        0.38 \\
        Fe XVII&      12.266&           \nodata&         \nodata&        \nodata&           \nodata&          4.84&        0.66&        5.21&        0.07 \\
         Fe XXI&      12.284&           \nodata&         \nodata&        \nodata&           \nodata&       7.73&        0.73&        8.32&        0.11 \\
      Ne IX (r)&      13.447&          25&          22&         660&          44&       15.99&        0.96&       17.56&        0.30 \\
         Fe XIX&      13.497&           \nodata&         \nodata&        \nodata&           \nodata&         7.14&        0.81&        7.85&        0.14 \\
      Ne IX (i)&      13.552&           \nodata&         \nodata&        \nodata&           \nodata&        16.95&        1.12&       18.65&        0.33 \\
         Fe XIX&      13.795&           \nodata&         \nodata&        \nodata&           \nodata&         3.09&        0.68&        3.42&        0.06 \\
        Fe XVII&      13.825&           \nodata&         \nodata&        \nodata&           \nodata&        4.43&        0.70&        4.89&        0.09 \\
        Fe XVII&      15.014&          42&          11&         465&          31&       46.35&        1.93&       51.69&        1.05 \\
         Fe XIX&      15.079&           \nodata&         \nodata&        \nodata&           \nodata&       10.14&        0.95&       11.32&        0.23 \\
O VIII $\gamma$&      15.176&           \nodata&         \nodata&        \nodata&           \nodata&        8.63&        0.82&        9.65&        0.20 \\
        Fe XVII&      15.261&            \nodata&         \nodata&        \nodata&           \nodata&        21.62&        1.19&       24.23&        0.51 \\
 O VIII $\beta$&      16.006&           4&          14&         397&          35&       17.93&        1.19&       20.40&        0.49 \\
       Fe XVIII&      16.071&             \nodata&         \nodata&        \nodata&           \nodata&       10.89&        0.97&       12.41&        0.30 \\
         Fe XIX&      16.110&            \nodata&         \nodata&        \nodata&           \nodata&         3.88&        0.65&        4.43&        0.11 \\
        Fe XVII&      16.780&         -52&          12&         299&          36&       30.94&        1.72&       35.80&        0.97 \\
        Fe XVII&      17.051&           7&           9&         337&          23&       38.30&        2.03&       44.59&        1.26 \\
        Fe XVII&      17.096&            \nodata&         \nodata&        \nodata&           \nodata&        37.14&        1.99&       43.28&        1.23 \\
  O VII $\beta$&      18.627&          \nodata&         \nodata&        \nodata&           \nodata&      3.08&        0.75&        3.65&        0.12 \\
         O VIII&      18.970&         -27&          15&         573&          35&       75.05&        3.88&       89.71&        2.98 \\
      O VII (r)&      21.601&          14&          17&         473&          43&       34.29&        3.55&       44.03&        2.05 \\
      O VII (i)&      21.802&           \nodata&         \nodata&        \nodata&           \nodata&        47.07&        4.27&       60.80&        2.90 \\
 N VII $\alpha$&      24.782&         -21&          29&         500&          64&       32.68&        3.65&       40.17&        1.54 \\
\enddata 
 \end{deluxetable}
